SAID: A Control Protocol for Scalable and Adaptive Information Dissemination in ICN

Information dissemination applications (video, news, social media, etc.) with large number of receivers need to be efficient but also have limited loss tolerance. The new Information-Centric Networks (ICN) paradigm offers an alternative approach for reliably delivering data by naming content and exploiting data available at any intermediate point (e.g., caches). However, receivers are often heterogeneous, with widely varying receive rates. When using existing ICN congestion control mechanisms with in-sequence delivery, a particularly thorny problem of receivers going out-of-sync results in inefficiency and unfairness with heterogeneous receivers. We argue that separating reliability from congestion control leads to more scalable, efficient and fair data dissemination, and propose SAID, a Control Protocol for Scalable and Adaptive Information Dissemination in ICN. To maximize the amount of data transmitted at the first attempt, receivers request any next packet (ANP) of a flow instead of next-in-sequence packet, independent of the provider's transmit rate. This allows providers to transmit at an application-efficient rate, without being limited by the slower receivers. SAID ensures reliable delivery to all receivers eventually, by cooperative repair, while preserving privacy without unduly trusting other receivers.

==> 3DPlot.tex <==
\begin{tikzpicture}

\node at (0,0) {\includegraphics[width=0.9\linewidth]{3DPlot4.pdf}};

\node at(-1.45,1.15) {\scriptsize{$B_L/B_H$}};
\node[rotate=-20] at(-1.15,-1.0) {\scriptsize{\# of Flows}};
\node[rotate=12] at(1,-1.05) {\scriptsize{File Size (MB)}};

\end{tikzpicture}


==> 4Sub.tex <==
%\newif\ifshowdata
%\showdatatrue

\begin{tikzpicture}[>=latex,
    >=stealth',
    line/.style = {->, draw=black,ultra thick},
]
\ifshowdata
    \pgfplotstableread{4SubICP.dat}\datatableA
    \pgfplotstableread{4SubSAID.dat}\datatableB
\fi
\begin{axis}[
	footnotesize,
    width=0.85\linewidth,
    height=0.35\linewidth,
    xmin=0, xmax=80,
    ymin=3, ymax=9.5,
    ymajorgrids,
    xlabel={\scriptsize{Time (s)}},
    ylabel={\scriptsize{Throughput} \\ \scriptsize{(Mbps)}},
    label shift=-5pt,
    ylabel shift=-6pt,
    xtick={0,20,...,100},
    ytick={0,3,...,9}, align =center,
%    xlabel style={align=center,text width=0.4\linewidth},
%    reverse legend,
    shortLegend/.style={%
        legend image code/.code = {%
			\draw [mark repeat=2,mark phase=2,##1]
				plot coordinates {
					(0cm, 0cm)
					(0.15cm, 0cm)
					(0.3cm, 0cm)
					};%
				}
		},
    legend style = {at={(1.05,0.5)},anchor=west,shortLegend,inner sep=1pt, nodes={inner ysep=1pt}}, mark repeat={10},
    smooth
]
\ifshowdata
   \addplot[mark=o,red,mark size=1.5pt] table[x=Time,y=ICP] {\datatableA};
   \addlegendentry{ICP}
   \addplot[mark=square,mark size=1.5pt,dark-green,mark phase=6] table[x=Time,y=SAID] {\datatableB};
   \addlegendentry{SAID}
\else
   \addplot[mark=+,red, domain=0:50, samples=26] {1};
   \addlegendentry{ICP}
   \addplot[mark=triangle*,dark-green, domain=0:50, samples=26] {1};
   \addlegendentry{SAID}
\fi
\end{axis}
\end{tikzpicture}

%\showdatafalse


==> ACKerCompetitor2.tex <==
%\newif\ifshowdata
%\showdatatrue

\begin{tikzpicture}[>=latex,
    >=stealth',
    line/.style = {->, draw=black,ultra thick},
]
\ifshowdata
    \pgfplotstableread{ACKerCompetitor2.dat}\datatable

\fi
\begin{axis}[
	footnotesize,
    width=1.08\linewidth,
    height=0.5\linewidth,
    xmin=0, xmax=30,
    ymin=0, ymax=10,
    ymajorgrids,
    xlabel={Time (s)},
    ylabel={Receive Rate \scriptsize{(Mbps)}},
    label shift=-5pt,
    ylabel shift=-6pt,
    xtick={0,5,...,30},
    ytick={0,2,...,10},
    reverse legend,
    shortLegend/.style={%
        legend image code/.code = {%
			\draw [mark repeat=2,mark phase=2,##1]
				plot coordinates {
					(0cm, 0cm)
					(0.15cm, 0cm)
					(0.3cm, 0cm)
					};%
				}
		},
    legend style = {shortLegend,inner sep=1pt, nodes={inner ysep=1pt}, at={(0.98,0.5)}, anchor=east},
]
\ifshowdata
   \addplot[mark=+,mark size=1pt,dashed] table[x=Time,y=S10] {\datatable};
   \addlegendentry{$S_{10}$}
   \addplot[mark=triangle,mark size=1pt,gray, thick] table[x=Time,y=S6] {\datatable};
   \addlegendentry{$S_6$}
   \addplot[mark=star,mark size=1pt] table[x=Time,y=S5] {\datatable};
   \addlegendentry{$S_5$}
   \addplot[mark=x,mark size=1pt] table[x=Time,y=S4] {\datatable};
   \addlegendentry{$S_4$}
\else
   \addplot[mark=+,mark size=1pt,dashed, domain=0:50, samples=26] {1};
   \addlegendentry{$S_{10}$}
   \addplot[mark=triangle,mark size=1pt,gray, thick, domain=0:50, samples=26] {1};
   \addlegendentry{$S_6$}
   \addplot[mark=star,mark size=1pt, domain=0:50, samples=26] {1};
   \addlegendentry{$S_5$}
   \addplot[mark=x,mark size=1pt, domain=0:50, samples=26] {1};
   \addlegendentry{$S_4$}
\fi

    \coordinate (markerA) at (axis cs:7.5,2.4);
    \coordinate (markerAP) at (axis cs:5,0.5);

    \coordinate (markerB) at (axis cs:9.5,3.9);
    \coordinate (markerBP) at (axis cs:12,7);

    \coordinate (markerC) at (axis cs:14.5,4.1);
    \coordinate (markerCP) at (axis cs:17,0.5);

    \coordinate (markerD) at (axis cs:17.5,5.7);
    \coordinate (markerDP) at (axis cs:20,7);

\end{axis}
\node [rectangle callout, draw=black, fill=white, callout absolute pointer={(markerA)},inner sep=2pt,font=\scriptsize] at (markerAP) {$P_2$ starts};
\node [rectangle callout,draw=black, fill=white, font=\scriptsize, inner sep=2pt,align=center, callout absolute pointer=(markerB), above left = 0pt and 0pt of markerBP] {$P_1$ chooses \\ new ACKer $S_5$};
\node [rectangle callout, draw=black, fill=white, callout absolute pointer={(markerC)},inner sep=2pt,font=\scriptsize] at (markerCP) {$P_2$ stops};
\node [rectangle callout,draw=black, fill=white, font=\scriptsize, inner sep=2pt,align=center, callout absolute pointer=(markerD), above left = 0pt and 0pt of markerDP] {$P_1$ shifts \\ back to $S_6$};

\end{tikzpicture}


==> ACKerReceiversJoin.tex <==
%\newif\ifshowdata
%\showdatatrue

\begin{tikzpicture}[>=latex,
    >=stealth',
    line/.style = {->, draw=black,ultra thick},
]
\ifshowdata
    \pgfplotstableread{ACKerReceiversJoinA.dat}\datatableA
    \pgfplotstableread{ACKerReceiversJoinB.dat}\datatableB

\fi
\begin{axis}[
	footnotesize,
    width=1.15\linewidth,
    height=0.8\linewidth,
    xmin=3, xmax=69,
    ymin=0, ymax=7,
    ymajorgrids,
%    xlabel={Time (s)},
    ylabel={Snd. Rate \scriptsize{(Mbps)}},
    label shift=-5pt,
    ylabel shift=-6pt,
    xtick={3,9,...,51},
    ytick={0,2,...,6},
%    reverse legend,
    shortLegend/.style={%
        legend image code/.code = {%
			\draw [mark repeat=2,mark phase=2,##1]
				plot coordinates {
					(0cm, 0cm)
					(0.15cm, 0cm)
					(0.3cm, 0cm)
					};%
				}
		},
    legend style = {shortLegend,inner sep=1pt, nodes={inner ysep=1pt}, at={(0.98,0.02)}, anchor=south east},
]
\ifshowdata
   \addplot[mark=*,mark size=0.5pt,gray] table[x=Time,y=R] {\datatableA};
   \addlegendentry{$Snd. Rate$}
   \addplot[only marks, mark=x,mark size=2pt,thick] table[x=Time,y=ACKer] {\datatableB};
   \addlegendentry{$ACKer$}
\else
   \addplot[mark=*,mark size=0.5pt,gray, domain=0:50, samples=26] {1};
   \addlegendentry{$Snd. Rate$}
   \addplot[only marks, mark=x,mark size=2pt,thick, domain=0:50, samples=26] {1};
   \addlegendentry{$ACKer$}
\fi

    \coordinate (marker) at (axis cs:64,0);

    \coordinate (markerB) at (axis cs:3,0);
    \coordinate (markerC) at (axis cs:9,0);
    \coordinate (markerD) at (axis cs:15,0);
    \coordinate (markerE) at (axis cs:21,0);
    \coordinate (markerF) at (axis cs:27,0);
    \coordinate (markerG) at (axis cs:33,0);
    \coordinate (markerH) at (axis cs:39,0);
    \coordinate (markerI) at (axis cs:45,0);
    \coordinate (markerJ) at (axis cs:52,0);
\end{axis}
\node [font=\small] at ($(marker)-(0,0.23)$) {Time(s)};
\node [font=\small] at ($(marker)-(0,0.5)$) {Join};

\node [font=\scriptsize] at ($(markerB)-(0,0.5)$) {$S_{2}$};
\node [font=\scriptsize] at ($(markerC)-(0,0.5)$) {$S_{3}$};
\node [font=\scriptsize] at ($(markerD)-(0,0.5)$) {$S_{4}$};
\node [font=\scriptsize] at ($(markerE)-(0,0.5)$) {$S_{5}$};
\node [font=\scriptsize] at ($(markerF)-(0,0.5)$) {$S_{6}$};
\node [font=\scriptsize] at ($(markerG)-(0,0.5)$) {$S_{7}$};
\node [font=\scriptsize] at ($(markerH)-(0,0.5)$) {$S_{8}$};
\node [font=\scriptsize] at ($(markerI)-(0,0.5)$) {$S_{9}$};
\node [font=\scriptsize] at ($(markerJ)-(0,0.5)$) {$S_{10}$};
%\node [rectangle callout, draw=black, fill=white, callout absolute pointer={(marker)},inner sep=2pt] at ($(marker)+(0.15\linewidth,+0.12\linewidth)$) {\scriptsize{flow finish}};

%\node (figure) [draw=black,fill=white,thick,minimum height=0.255\linewidth,minimum width=0.38\linewidth] at ($(otheraxis)+(0.2\linewidth-17,0.1\linewidth-3)$)  {};
%\node (mark) [draw=black,thick,minimum height=0.255\linewidth,minimum width=0.06\linewidth] at (marker)  {};
%\path[line] (mark) -- (figure);
\end{tikzpicture}


==> ACKerReceiversLeave.tex <==
%\newif\ifshowdata
%\showdatatrue

\begin{tikzpicture}[>=latex,
    >=stealth',
    line/.style = {->, draw=black,ultra thick},
]
\ifshowdata
    \pgfplotstableread{ACKerReceiversLeaveA.dat}\datatableA
    \pgfplotstableread{ACKerReceiversLeaveB.dat}\datatableB

\fi
\begin{axis}[
	footnotesize,
    width=1.15\linewidth,
    height=0.8\linewidth,
    xmin=3, xmax=69,
    ymin=0, ymax=7,
    ymajorgrids,
%    xlabel={Time (s)},
    ylabel={Snd. Rate \scriptsize{(Mbps)}},
    label shift=-5pt,
    ylabel shift=-6pt,
    xtick={3,9,...,51},
    ytick={0,2,...,6},
%    reverse legend,
    shortLegend/.style={%
        legend image code/.code = {%
			\draw [mark repeat=2,mark phase=2,##1]
				plot coordinates {
					(0cm, 0cm)
					(0.15cm, 0cm)
					(0.3cm, 0cm)
					};%
				}
		},
    legend style = {shortLegend,inner sep=1pt, nodes={inner ysep=1pt}, at={(0.98,0.98)}, anchor=north east},
]
\ifshowdata
   \addplot[mark=*,mark size=0.5pt,gray] table[x=Time,y=R] {\datatableA};
   \addlegendentry{$Snd. Rate$}
   \addplot[only marks, mark=x,mark size=2pt,thick] table[x=Time,y=ACKer] {\datatableB};
   \addlegendentry{$ACKer$}
\else
   \addplot[mark=*,mark size=0.5pt,gray, domain=0:50, samples=26] {1};
   \addlegendentry{$Snd. Rate$}
   \addplot[only marks, mark=x,mark size=2pt,thick, domain=0:50, samples=26] {1};
   \addlegendentry{$ACKer$}
\fi

    \coordinate (marker) at (axis cs:64,0);

    \coordinate (markerB) at (axis cs:3,0);
    \coordinate (markerC) at (axis cs:9,0);
    \coordinate (markerD) at (axis cs:15,0);
    \coordinate (markerE) at (axis cs:21,0);
    \coordinate (markerF) at (axis cs:27,0);
    \coordinate (markerG) at (axis cs:33,0);
    \coordinate (markerH) at (axis cs:39,0);
    \coordinate (markerI) at (axis cs:45,0);
    \coordinate (markerJ) at (axis cs:51,0);
\end{axis}
\node [font=\small] at ($(marker)-(0,0.23)$) {Time(s)};
\node [font=\small] at ($(marker)-(0,0.5)$) {Leave};

\node [font=\scriptsize] at ($(markerB)-(0,0.5)$) {$S_{10}$};
\node [font=\scriptsize] at ($(markerC)-(0,0.5)$) {$S_{9}$};
\node [font=\scriptsize] at ($(markerD)-(0,0.5)$) {$S_{8}$};
\node [font=\scriptsize] at ($(markerE)-(0,0.5)$) {$S_{7}$};
\node [font=\scriptsize] at ($(markerF)-(0,0.5)$) {$S_{6}$};
\node [font=\scriptsize] at ($(markerG)-(0,0.5)$) {$S_{5}$};
\node [font=\scriptsize] at ($(markerH)-(0,0.5)$) {$S_{4}$};
\node [font=\scriptsize] at ($(markerI)-(0,0.5)$) {$S_{3}$};
\node [font=\scriptsize] at ($(markerJ)-(0,0.5)$) {$S_{2}$};
%\node [rectangle callout, draw=black, fill=white, callout absolute pointer={(marker)},inner sep=2pt] at ($(marker)+(0.15\linewidth,+0.12\linewidth)$) {\scriptsize{flow finish}};

%\node (figure) [draw=black,fill=white,thick,minimum height=0.255\linewidth,minimum width=0.38\linewidth] at ($(otheraxis)+(0.2\linewidth-17,0.1\linewidth-3)$)  {};
%\node (mark) [draw=black,thick,minimum height=0.255\linewidth,minimum width=0.06\linewidth] at (marker)  {};
%\path[line] (mark) -- (figure);
\end{tikzpicture}


==> ACKerTopology2.tex <==
\def\XSCALE{1.61}
\def\YSCALE{1.75}
\begin{tikzpicture}[
    auto,
    semithick,
    box/.style = {circle, draw=blue, font=\footnotesize,
    inner sep=0.2,
    minimum size=0.55cm},
    scale=0.5,
    line3/.style = {draw=gray},
]

\coordinate (P1) at (-\XSCALE,\YSCALE);
\coordinate (P2) at (\XSCALE,\YSCALE);
\coordinate (R0) at (0,\YSCALE/5);
\coordinate (S1) at (-\XSCALE,-\YSCALE);
\coordinate (S6) at (0,-\YSCALE);
\coordinate (S10) at (\XSCALE,-\YSCALE);

\fill[pattern=north east lines,pattern color=light-gray] (0,-\YSCALE-0.55) arc (-90:90:0.55);
\draw[light-gray,thin] (0,-\YSCALE-0.55) -- (0,-\YSCALE+0.55);

\node (NP1) [box] at (P1)  {$P_1$};
\node (NP2) [box,pattern=north east lines,pattern color=light-gray] at (P2)  {$P_2$};
\node (NR0) [box,draw=red] at (R0)  {$R_0$};
\node (NS6) [box] at (S6)  {$S_6$};
\node (NS10) [box] at (S10)  {$S_{10}$};
\node (NS1) [box] at (S1)  {$S_1$};

\node[font=\tiny] at (-\XSCALE/2,-\YSCALE) {\textbf{...}};
\node[font=\tiny] at (\XSCALE/2,-\YSCALE) {\textbf{...}};

\path[line3] (NP1) -- (NR0);
\path[line3] (NP2) -- (NR0);
\path[line3] (NS1) -- (NR0);
\path[line3] (NS6) -- (NR0);
\path[line3] (NS10) -- (NR0);

\node[font=\small] at (0,-\YSCALE/2) {6};
\node[font=\small] at (-\XSCALE/2,0.6*\YSCALE) {10};
\node[font=\small] at (\XSCALE/2,0.6*\YSCALE) {10};
\node[font=\small] at (-\XSCALE/2,-0.4*\YSCALE) {1};
\node[font=\small] at (\XSCALE/2,-0.4*\YSCALE) {10};

\end{tikzpicture}

==> CompetitionBICPThroughput3.tex <==
%\newif\ifshowdata
%\showdatatrue

\begin{tikzpicture}[>=latex,
    >=stealth',
    line/.style = {->, draw=black,ultra thick},
]
\ifshowdata
    \pgfplotstableread{CompetitionBICPThroughput3.dat}\datatableA
\fi
\begin{axis}[
	footnotesize,
    width=1.342\linewidth,
    height=1.034111669\linewidth,
    xmin=1, xmax=47,
    ymin=0, ymax=3.5,
    ymajorgrids,
    xlabel={Time (s)},
    ylabel={},
    label shift=-5pt,
    ylabel shift=-6pt,
    xtick={0,10,...,50},
    ytick={0,1,...,3}, align =center,
%    xlabel style={align=center,text width=0.4\linewidth},
%    reverse legend,
    shortLegend/.style={%
        legend image code/.code = {%
			\draw [mark repeat=2,mark phase=2,##1]
				plot coordinates {
					(0cm, 0cm)
					(0.15cm, 0cm)
					(0.3cm, 0cm)
					};%
				}
		},
    legend columns=-1,
    legend style={at={(0.4,-0.2)},anchor=north,shortLegend,inner sep=1pt,  nodes={inner ysep=1pt}}, mark repeat={6},
    smooth
]
\ifshowdata
   \addplot[blue,mark=o, mark size=1.5pt, thick] table[x=Time,y=D31] {\datatableA};
%   \addlegendentry{$C_{31}$}
   \addplot[magenta,mark=+,mark phase=10] table[x=Time,y=D32] {\datatableA};
%   \addlegendentry{$C_{32}$}
\else
   \addplot[blue,mark=o, mark size=1.5pt, thick, domain=0:50, samples=26] {1};
%   \addlegendentry{$C_{11}$}
   \addplot[magenta,mark=+, domain=0:50, samples=26] {1};
%   \addlegendentry{$C_{21}$}
\fi
\end{axis}
\end{tikzpicture}

%\showdatafalse


==> CompetitionBICPThroughputA.tex <==
%\newif\ifshowdata
%\showdatatrue

\begin{tikzpicture}[>=latex,
    >=stealth',
    line/.style = {->, draw=black,ultra thick},
]
\ifshowdata
    \pgfplotstableread{CompetitionBICPThroughputA.dat}\datatableA
\fi
\begin{axis}[
	footnotesize,
    width=1.1\linewidth,
    height=0.62673430090909090909090909090909\linewidth,
    xmin=1, xmax=47,
    ymin=0, ymax=14,
    ymajorgrids,
    xlabel={Time (s)},
    ylabel={},
    label shift=-5pt,
    ylabel shift=-6pt,
    xtick={0,10,...,50},
    ytick={0,4,...,12}, align =center,
%    xlabel style={align=center,text width=0.4\linewidth},
%    reverse legend,
    shortLegend/.style={%
        legend image code/.code = {%
			\draw [mark repeat=2,mark phase=2,##1]
				plot coordinates {
					(0cm, 0cm)
					(0.15cm, 0cm)
					(0.3cm, 0cm)
					};%
				}
		},
    legend columns=-1,
    legend style={at={(0.4,-0.2)},anchor=north,shortLegend,inner sep=1pt,  nodes={inner ysep=1pt}}, mark repeat={5},
    smooth
]

\ifshowdata
   \addplot[blue,mark=+] table[x=Time,y=S1] {\datatableA};
%   \addlegendentry{$S_{1}$}
   \addplot[magenta,mark=star] table[x=Time,y=S2] {\datatableA};
%   \addlegendentry{$S_{2}$}
   \addplot[mark=triangle, thick] table[x=Time,y=Total] {\datatableA};
%   \addlegendentry{Total}
%   \addplot[mark=o, mark size=1.5pt] table[x=Time,y=S2I] {\datatableA};
%   \addlegendentry{Ideal $S_{2}$}
\else
   \addplot[blue,mark=+, domain=0:50, samples=26] {1};
%   \addlegendentry{$S_{1}$}
   \addplot[magenta,mark=star, domain=0:50, samples=26] {1};
%   \addlegendentry{$S_{2}$}
   \addplot[mark=triangle, thick, domain=0:50, samples=26] {1};
%   \addlegendentry{Total}
\fi
\end{axis}
\end{tikzpicture}

%\showdatafalse


==> CompetitionBSAIDThroughput3.tex <==
%\newif\ifshowdata
%\showdatatrue
\begin{tikzpicture}[>=latex,
    >=stealth',
    line/.style = {->, draw=black,ultra thick},
]
\ifshowdata
    \pgfplotstableread{CompetitionBSAIDThroughput3.dat}\datatableA
\fi
\begin{axis}[
	footnotesize,
    width=1.342\linewidth,
    height=1.034111669\linewidth,
    xmin=1, xmax=47,
    ymin=0, ymax=3.5,
    ymajorgrids,
    xlabel={},
    ylabel={},
    label shift=-5pt,
    ylabel shift=-6pt,
    xtick={0,10,...,50},
    ytick={0,1,...,3}, align =center,
%    xlabel style={align=center,text width=0.4\linewidth},
%    reverse legend,
    shortLegend/.style={%
        legend image code/.code = {%
			\draw [mark repeat=2,mark phase=2,##1]
				plot coordinates {
					(0cm, 0cm)
					(0.15cm, 0cm)
					(0.3cm, 0cm)
					};%
				}
		},
    legend columns=-1,
    legend style={at={(0.5,1.1)},anchor=south,shortLegend,inner sep=1pt,  nodes={inner ysep=1pt}}, mark repeat={6},
    smooth
]
\ifshowdata
   \addplot[blue,mark=o, mark size=1.5pt,thick] table[x=Time,y=D31] {\datatableA};
   \addlegendentry{$C_{31}$}
   \addplot[magenta,mark=+,mark phase=10] table[x=Time,y=D32] {\datatableA};
   \addlegendentry{$C_{32}$}
\else
   \addplot[blue,mark=o, mark size=1.5pt,thick, domain=0:50, samples=26] {1};
   \addlegendentry{$C_{31}$}
   \addplot[magenta,mark=+, domain=0:50, samples=26] {1};
   \addlegendentry{$C_{32}$}
\fi
\end{axis}
\end{tikzpicture}

%\showdatafalse


==> CompetitionBSAIDThroughputA.tex <==
%\newif\ifshowdata
%\showdatatrue

\begin{tikzpicture}[>=latex,
    >=stealth',
    line/.style = {->, draw=black,ultra thick},
]
\ifshowdata
    \pgfplotstableread{CompetitionBSAIDThroughputA.dat}\datatableA
\fi
\begin{axis}[
	footnotesize,
    width=1.1\linewidth,
    height=0.62673430090909090909090909090909\linewidth,
    xmin=1, xmax=47,
    ymin=0, ymax=14,
    ymajorgrids,
    xlabel={},
    ylabel={},
    label shift=-5pt,
    ylabel shift=-6pt,
    xtick={0,10,...,50},
    ytick={0,4,...,12}, align =center,
%    xlabel style={align=center,text width=0.4\linewidth},
%    reverse legend,
    shortLegend/.style={%
        legend image code/.code = {%
			\draw [mark repeat=2,mark phase=2,##1]
				plot coordinates {
					(0cm, 0cm)
					(0.15cm, 0cm)
					(0.3cm, 0cm)
					};%
				}
		},
    legend columns=-1,
    legend style={at={(0.5,1.1)},anchor=south,shortLegend,inner sep=1pt,  nodes={inner ysep=1pt}}, mark repeat={5},
    smooth
]
\ifshowdata
   \addplot[blue,mark=+] table[x=Time,y=S1] {\datatableA};
   \addlegendentry{$S_{1}$}
   \addplot[magenta,mark=star] table[x=Time,y=S2] {\datatableA};
   \addlegendentry{$S_{2}$}
   \addplot[black,mark=triangle, thick] table[x=Time,y=Total] {\datatableA};
   \addlegendentry{Total}
\else
   \addplot[blue,mark=+,domain=0:50, samples=26] {1};
   \addlegendentry{$S_{1}$}
   \addplot[magenta,mark=star, domain=0:50, samples=26] {1};
   \addlegendentry{$S_{2}$}
   \addplot[black,mark=triangle, thick, domain=0:50, samples=26] {1};
   \addlegendentry{Total}
%   \addplot[mark=triangle*, domain=0:50, samples=26] {1};
%   \addlegendentry{SAID}
\fi
\end{axis}
\end{tikzpicture}

%\showdatafalse


==> CompetitionICPThroughput.tex <==
%\newif\ifshowdata
%\showdatatrue

\begin{tikzpicture}[>=latex,
    >=stealth',
    line/.style = {->, draw=black,ultra thick},
]
\ifshowdata
    \pgfplotstableread{CompetitionICPThroughput.dat}\datatableA
\fi
\begin{axis}[
	footnotesize,
    width=1.22222222222222222222222222222222\linewidth,
    height=0.65656565656565656565656565656565\linewidth,
    xmin=0, xmax=47,
    ymin=0, ymax=3.5,
    ymajorgrids,
    xlabel={Time (s)},
    ylabel={},
    label shift=-5pt,
    ylabel shift=-6pt,
    xtick={0,10,...,50},
    ytick={0,1,...,3}, align =center,
%    xlabel style={align=center,text width=0.4\linewidth},
%    reverse legend,
    shortLegend/.style={%
        legend image code/.code = {%
			\draw [mark repeat=2,mark phase=2,##1]
				plot coordinates {
					(0cm, 0cm)
					(0.15cm, 0cm)
					(0.3cm, 0cm)
					};%
				}
		},
    legend columns=-1,
    legend style={at={(0.4,-0.2)},anchor=north,shortLegend,inner sep=1pt,  nodes={inner ysep=1pt}}, mark repeat={10},
    smooth
]
\ifshowdata
   \addplot[red,mark=+,mark phase=1] table[x=Time,y=D11] {\datatableA};
%   \addlegendentry{$C_{11}$}
   \addplot[brown,mark=star,mark phase=3] table[x=Time,y=D21] {\datatableA};
%   \addlegendentry{$C_{21}$}
   \addplot[blue,mark=o, mark size=1.5pt, thick,mark phase=5] table[x=Time,y=D31] {\datatableA};
%   \addlegendentry{$C_{31}$}
   \addplot[mycyan,mark=triangle,thick,opacity=0.8,mark phase=7] table[x=Time,y=D41] {\datatableA};
%   \addlegendentry{$C_{41}$}
   \addplot[dark-green,mark=x,mark phase=9] table[x=Time,y=D51] {\datatableA};
%   \addlegendentry{$C_{51}$}
%   \addplot[mark=triangle*] table[x=Time,y=SAID] {\datatableB};
%   \addlegendentry{SAID}
\else
   \addplot[red,mark=+, domain=0:50, samples=26] {1};
%   \addlegendentry{$C_{11}$}
   \addplot[brown,mark=star, domain=0:50, samples=26] {1};
%   \addlegendentry{$C_{21}$}
   \addplot[blue,mark=o, mark size=1.5pt, thick, domain=0:50, samples=26] {1};
%   \addlegendentry{$C_{31}$}
   \addplot[mycyan,mark=triangle, thick, domain=0:50, samples=26] {1};
%   \addlegendentry{$C_{41}$}
   \addplot[dark-green,mark=x, domain=0:50, samples=26] {1};
%   \addlegendentry{$C_{51}$}
%   \addplot[mark=triangle*, domain=0:50, samples=26] {1};
%   \addlegendentry{SAID}
\fi
\end{axis}
\end{tikzpicture}

%\showdatafalse


==> CompetitionICPThroughput3.tex <==
%\newif\ifshowdata
%\showdatatrue

\begin{tikzpicture}[>=latex,
    >=stealth',
    line/.style = {->, draw=black,ultra thick},
]
\ifshowdata
    \pgfplotstableread{CompetitionICPThroughput3.dat}\datatableA
\fi
\begin{axis}[
	footnotesize,
    width=1.3\linewidth,
    height=0.88636363636363636363636363636364\linewidth,
    xmin=0, xmax=47,
    ymin=0, ymax=3.5,
    ymajorgrids,
    xlabel={Time (s)},
    ylabel={},
    label shift=-5pt,
    ylabel shift=-6pt,
    xtick={0,10,...,50},
    ytick={0,1,...,3}, align =center,
%    xlabel style={align=center,text width=0.4\linewidth},
%    reverse legend,
    shortLegend/.style={%
        legend image code/.code = {%
			\draw [mark repeat=2,mark phase=2,##1]
				plot coordinates {
					(0cm, 0cm)
					(0.15cm, 0cm)
					(0.3cm, 0cm)
					};%
				}
		},
    legend columns=-1,
    legend style={at={(0.4,-0.2)},anchor=north,shortLegend,inner sep=1pt,  nodes={inner ysep=1pt}}, mark repeat={6},
    smooth
]
\ifshowdata
   \addplot[blue,mark=o, mark size=1.5pt, thick] table[x=Time,y=D31] {\datatableA};
%   \addlegendentry{$C_{31}$}
   \addplot[magenta,mark=+,mark phase=10] table[x=Time,y=D32] {\datatableA};
%   \addlegendentry{$C_{32}$}
\else
   \addplot[blue,mark=o, mark size=1.5pt, thick, domain=0:50, samples=26] {1};
%   \addlegendentry{$C_{11}$}
   \addplot[magenta,mark=+, domain=0:50, samples=26] {1};
%   \addlegendentry{$C_{21}$}
\fi
\end{axis}
\end{tikzpicture}

%\showdatafalse


==> CompetitionICPThroughput4.tex <==
%\newif\ifshowdata
%\showdatatrue

\begin{tikzpicture}[>=latex,
    >=stealth',
    line/.style = {->, draw=black,ultra thick},
]
\ifshowdata
    \pgfplotstableread{CompetitionICPThroughput4.dat}\datatableA
\fi
\begin{axis}[
	footnotesize,
    width=1.3\linewidth,
    height=0.88636363636363636363636363636364\linewidth,
    xmin=0, xmax=47,
    ymin=0, ymax=3.5,
    ymajorgrids,
    xlabel={Time (s)},
    ylabel={},
    label shift=-5pt,
    ylabel shift=-6pt,
    xtick={0,10,...,50},
    ytick={0,1,...,3}, align =center,
%    xlabel style={align=center,text width=0.4\linewidth},
%    reverse legend,
    shortLegend/.style={%
        legend image code/.code = {%
			\draw [mark repeat=2,mark phase=2,##1]
				plot coordinates {
					(0cm, 0cm)
					(0.15cm, 0cm)
					(0.3cm, 0cm)
					};%
				}
		},
    legend columns=-1,
    legend style={at={(0.4,-0.2)},anchor=north,shortLegend,inner sep=1pt,  nodes={inner ysep=1pt}}, mark repeat={6},
    smooth
]
\ifshowdata
   \addplot[mycyan,mark=triangle, mark size=1.5pt, thick] table[x=Time,y=D41] {\datatableA};
%   \addlegendentry{$C_{31}$}
   \addplot[Maroon,mark=+,mark phase=10] table[x=Time,y=D42] {\datatableA};
%   \addlegendentry{$C_{32}$}
\else
   \addplot[mycyan,mark=triangle, mark size=1.5pt, thick, domain=0:50, samples=26] {1};
%   \addlegendentry{$C_{11}$}
   \addplot[Maroon,mark=+, domain=0:50, samples=26] {1};
%   \addlegendentry{$C_{21}$}
\fi
\end{axis}
\end{tikzpicture}

%\showdatafalse


==> CompetitionICPThroughputA.tex <==
%\newif\ifshowdata
%\showdatatrue

\begin{tikzpicture}[>=latex,
    >=stealth',
    line/.style = {->, draw=black,ultra thick},
]
\ifshowdata
    \pgfplotstableread{CompetitionICPThroughputA.dat}\datatableA
\fi
\begin{axis}[
	footnotesize,
    width=1.1\linewidth,
    height=0.59090909090909090909090909090909\linewidth,
    xmin=0, xmax=47,
    ymin=0, ymax=14,
    ymajorgrids,
    xlabel={Time (s)},
    ylabel={},
    label shift=-5pt,
    ylabel shift=-6pt,
    xtick={0,10,...,50},
    ytick={0,4,...,12}, align =center,
%    xlabel style={align=center,text width=0.4\linewidth},
%    reverse legend,
    shortLegend/.style={%
        legend image code/.code = {%
			\draw [mark repeat=2,mark phase=2,##1]
				plot coordinates {
					(0cm, 0cm)
					(0.15cm, 0cm)
					(0.3cm, 0cm)
					};%
				}
		},
    legend columns=-1,
    legend style={at={(0.4,-0.2)},anchor=north,shortLegend,inner sep=1pt,  nodes={inner ysep=1pt}}, mark repeat={5},
    smooth
]

\ifshowdata
   \addplot[blue,mark=+] table[x=Time,y=S1] {\datatableA};
%   \addlegendentry{$S_{1}$}
   \addplot[magenta,mark=star] table[x=Time,y=S2] {\datatableA};
%   \addlegendentry{$S_{2}$}
   \addplot[mark=triangle, thick] table[x=Time,y=Total] {\datatableA};
%   \addlegendentry{Total}
%   \addplot[mark=o, mark size=1.5pt] table[x=Time,y=S2I] {\datatableA};
%   \addlegendentry{Ideal $S_{2}$}
\else
   \addplot[blue,mark=+, domain=0:50, samples=26] {1};
%   \addlegendentry{$S_{1}$}
   \addplot[magenta,mark=star, domain=0:50, samples=26] {1};
%   \addlegendentry{$S_{2}$}
   \addplot[mark=triangle, thick, domain=0:50, samples=26] {1};
%   \addlegendentry{Total}
\fi
\end{axis}
\end{tikzpicture}

%\showdatafalse


==> CompetitionSAIDThroughput.tex <==
%\newif\ifshowdata
%\showdatatrue
\begin{tikzpicture}[>=latex,
    >=stealth',
    line/.style = {->, draw=black,ultra thick},
]
\ifshowdata
    \pgfplotstableread{CompetitionSAIDThroughput.dat}\datatableA
\fi
\begin{axis}[
	footnotesize,
    width=1.22222222222222222222222222222222\linewidth,
    height=0.65656565656565656565656565656565\linewidth,
    xmin=0, xmax=47,
    ymin=0, ymax=3.5,
    ymajorgrids,
    xlabel={},
    ylabel={},
    label shift=-5pt,
    ylabel shift=-6pt,
    xtick={0,10,...,50},
    ytick={0,1,...,3}, align =center,
%    xlabel style={align=center,text width=0.4\linewidth},
%    reverse legend,
    shortLegend/.style={%
        legend image code/.code = {%
			\draw [mark repeat=2,mark phase=2,##1]
				plot coordinates {
					(0cm, 0cm)
					(0.15cm, 0cm)
					(0.3cm, 0cm)
					};%
				}
		},
    legend columns=-1,
    legend style={at={(0.45,1.1)},anchor=south,shortLegend,inner sep=1pt,  nodes={inner ysep=1pt}}, mark repeat={10},
    smooth
]
\ifshowdata
   \addplot[red,mark=+,mark phase=1] table[x=Time,y=D11] {\datatableA};
   \addlegendentry{$C_{11}$}
   \addplot[brown,mark=star,mark phase=3] table[x=Time,y=D21] {\datatableA};
   \addlegendentry{$C_{21}$}
   \addplot[blue,mark=o, mark size=1.5pt, thick,mark phase=5] table[x=Time,y=D31] {\datatableA};
   \addlegendentry{$C_{31}$}
   \addplot+[mycyan,mark=triangle, thick,mark phase=7] table[x=Time,y=D41] {\datatableA};
   \addlegendentry{$C_{41}$}
   \addplot+[dark-green,mark=x,mark phase=9] table[x=Time,y=D51] {\datatableA};
   \addlegendentry{$C_{51}$}
%   \addplot[mark=triangle*] table[x=Time,y=SAID] {\datatableB};
%   \addlegendentry{SAID}
\else
   \addplot[red,mark=+, domain=0:50, samples=26] {1};
   \addlegendentry{$C_{11}$}
   \addplot[brown,mark=star, domain=0:50, samples=26] {1};
   \addlegendentry{$C_{21}$}
   \addplot[blue,mark=o, mark size=1.5pt, thick, domain=0:50, samples=26] {1};
   \addlegendentry{$C_{31}$}
   \addplot[mycyan,mark=triangle, thick, domain=0:50, samples=26] {1};
   \addlegendentry{$C_{41}$}
   \addplot[dark-green,mark=x, domain=0:50, samples=26] {1};
   \addlegendentry{$C_{51}$}
%   \addplot[mark=triangle*, domain=0:50, samples=26] {1};
%   \addlegendentry{SAID}
\fi
\end{axis}
\end{tikzpicture}

%\showdatafalse


==> CompetitionSAIDThroughput3.tex <==
%\newif\ifshowdata
%\showdatatrue

\begin{tikzpicture}[>=latex,
    >=stealth',
    line/.style = {->, draw=black,ultra thick},
]
\ifshowdata
    \pgfplotstableread{CompetitionSAIDThroughput3.dat}\datatableA
\fi
\begin{axis}[
	footnotesize,
    width=1.3\linewidth,
    height=0.88636363636363636363636363636364\linewidth,
    xmin=0, xmax=47,
    ymin=0, ymax=3.5,
    ymajorgrids,
    xlabel={},
    ylabel={},
    label shift=-5pt,
    ylabel shift=-6pt,
    xtick={0,10,...,50},
    ytick={0,1,...,3}, align =center,
%    xlabel style={align=center,text width=0.4\linewidth},
%    reverse legend,
    shortLegend/.style={%
        legend image code/.code = {%
			\draw [mark repeat=2,mark phase=2,##1]
				plot coordinates {
					(0cm, 0cm)
					(0.15cm, 0cm)
					(0.3cm, 0cm)
					};%
				}
		},
    legend columns=-1,
    legend style={at={(0.5,1.1)},anchor=south,shortLegend,inner sep=1pt,  nodes={inner ysep=1pt}}, mark repeat={6},
    smooth
]
\ifshowdata
   \addplot[blue,mark=o, mark size=1.5pt,thick] table[x=Time,y=D31] {\datatableA};
   \addlegendentry{$C_{31}$}
   \addplot[magenta,mark=+,mark phase=10] table[x=Time,y=D32] {\datatableA};
   \addlegendentry{$C_{32}$}
\else
   \addplot[blue,mark=o, mark size=1.5pt,thick, domain=0:50, samples=26] {1};
   \addlegendentry{$C_{31}$}
   \addplot[magenta,mark=+, domain=0:50, samples=26] {1};
   \addlegendentry{$C_{32}$}
\fi
\end{axis}
\end{tikzpicture}

%\showdatafalse


==> CompetitionSAIDThroughput4.tex <==
%\newif\ifshowdata
%\showdatatrue

\begin{tikzpicture}[>=latex,
    >=stealth',
    line/.style = {->, draw=black,ultra thick},
]
\ifshowdata
    \pgfplotstableread{CompetitionSAIDThroughput4.dat}\datatableA
\fi
\begin{axis}[
	footnotesize,
    width=1.3\linewidth,
    height=0.88636363636363636363636363636364\linewidth,
    xmin=0, xmax=47,
    ymin=0, ymax=3.5,
    ymajorgrids,
    xlabel={},
    ylabel={},
    label shift=-5pt,
    ylabel shift=-6pt,
    xtick={0,10,...,50},
    ytick={0,1,...,3}, align =center,
%    xlabel style={align=center,text width=0.4\linewidth},
%    reverse legend,
    shortLegend/.style={%
        legend image code/.code = {%
			\draw [mark repeat=2,mark phase=2,##1]
				plot coordinates {
					(0cm, 0cm)
					(0.15cm, 0cm)
					(0.3cm, 0cm)
					};%
				}
		},
    legend columns=-1,
    legend style={at={(0.5,1.1)},anchor=south,shortLegend,inner sep=1pt,  nodes={inner ysep=1pt}}, mark repeat={6},
    smooth
]
\ifshowdata
   \addplot[mycyan,mark=triangle,thick] table[x=Time,y=D41] {\datatableA};
   \addlegendentry{$C_{41}$}
   \addplot[Maroon,mark=+,mark phase=10] table[x=Time,y=D42] {\datatableA};
   \addlegendentry{$C_{42}$}
\else
   \addplot[mycyan,mark=triangle,thick, domain=0:50, samples=26] {1};
   \addlegendentry{$C_{31}$}
   \addplot[Maroon,mark=+, domain=0:50, samples=26] {1};
   \addlegendentry{$C_{32}$}
\fi
\end{axis}
\end{tikzpicture}

%\showdatafalse


==> CompetitionSAIDThroughputA.tex <==
%\newif\ifshowdata
%\showdatatrue

\begin{tikzpicture}[>=latex,
    >=stealth',
    line/.style = {->, draw=black,ultra thick},
]
\ifshowdata
    \pgfplotstableread{CompetitionSAIDThroughputA.dat}\datatableA
\fi
\begin{axis}[
	footnotesize,
    width=1.1\linewidth,
    height=0.59090909090909090909090909090909\linewidth,
    xmin=0, xmax=47,
    ymin=0, ymax=14,
    ymajorgrids,
    xlabel={},
    ylabel={},
    label shift=-5pt,
    ylabel shift=-6pt,
    xtick={0,10,...,50},
    ytick={0,4,...,12}, align =center,
%    xlabel style={align=center,text width=0.4\linewidth},
%    reverse legend,
    shortLegend/.style={%
        legend image code/.code = {%
			\draw [mark repeat=2,mark phase=2,##1]
				plot coordinates {
					(0cm, 0cm)
					(0.15cm, 0cm)
					(0.3cm, 0cm)
					};%
				}
		},
    legend columns=-1,
    legend style={at={(0.5,1.1)},anchor=south,shortLegend,inner sep=1pt,  nodes={inner ysep=1pt}}, mark repeat={5},
    smooth
]
\ifshowdata
   \addplot[blue,mark=+] table[x=Time,y=S1] {\datatableA};
   \addlegendentry{$P_{1}$}
   \addplot[magenta,mark=star] table[x=Time,y=S2] {\datatableA};
   \addlegendentry{$P_{2}$}
   \addplot[black,mark=triangle, thick] table[x=Time,y=Total] {\datatableA};
   \addlegendentry{Total}
\else
   \addplot[blue,mark=+,domain=0:50, samples=26] {1};
   \addlegendentry{$P_{1}$}
   \addplot[magenta,mark=star, domain=0:50, samples=26] {1};
   \addlegendentry{$P_{2}$}
   \addplot[black,mark=triangle, thick, domain=0:50, samples=26] {1};
   \addlegendentry{Total}
%   \addplot[mark=triangle*, domain=0:50, samples=26] {1};
%   \addlegendentry{SAID}
\fi
\end{axis}
\end{tikzpicture}

%\showdatafalse


==> CompletionTimeVSSendingRateForRepair.tex <==
%\newif\ifshowdata
%\showdatatrue

\begin{tikzpicture}[>=latex,
    >=stealth',
    line/.style = {->, draw=black,ultra thick},
]
\ifshowdata
    \pgfplotstableread{CompletionTimeVSSendingRateForRepair.dat}\datatable
\fi
\begin{axis}[
	footnotesize,
    width=1.1\linewidth,
    height=0.8\linewidth,
    xmin=1, xmax=8,
    ymin=0, ymax=1.3,
    ymajorgrids,
    ylabel={\scriptsize{Avg. Comp. (100s)}},
    xlabel={\# of Receivers},
    label shift=-5pt,
    ylabel shift=-6pt,
    xtick={0,1,...,8},
    ytick={0,0.5,...,1.5},
    ybar=0pt,
    x tick label style={
		/pgf/number format/1000 sep=},
	bar width=4.5pt,
%    reverse legend,
    shortLegend/.style={%
        legend image code/.code = {%
			\draw [mark repeat=2,mark phase=2,##1]
				plot coordinates {
					(0cm, 0cm)
					(0.15cm, 0cm)
					(0.3cm, 0cm)
					};%
				}
		},
%    xtick=data,
    legend style={font=\scriptsize,inner sep=1pt,nodes={inner sep=0pt,inner ysep=1pt}},
    enlarge x limits={abs=0.5},
    area legend,
%    legend style = {shortLegend,inner sep=1pt, nodes={inner ysep=1pt}},
]
\ifshowdata
   \addplot[black,pattern=north east lines,pattern color=gray] table[x=Rate,y=Provider] {\datatable};
   \addlegendentry{via Provider}
   \addplot[black] table[x=Rate,y=Peer] {\datatable};
   \addlegendentry{via Peer}
   \addplot[sharp plot, thick] coordinates {(0,0.668162) (9,0.668162)}
    node[above,font=\scriptsize] at (axis cs:3,0.64) {NDN};
%   \addplot table[x=Rate,y=C3] {\datatable};
%   \addlegendentry{NDN}
\fi


\end{axis}

%\node (figure) [draw=black,fill=white,thick,minimum height=0.255\linewidth,minimum width=0.38\linewidth] at ($(otheraxis)+(0.2\linewidth-17,0.1\linewidth-3)$)  {};
%\node (mark) [draw=black,thick,minimum height=0.255\linewidth,minimum width=0.06\linewidth] at (marker)  {};
%\path[line] (mark) -- (figure);

\end{tikzpicture}


==> EightSubTopology.tex <==
\newif\ifneedptwo

\begin{tikzpicture}

\def\hdiff {0.8}
\def\vdiff {0.7}
\def\labelSize {\scriptsize}
\def\groupacolor {white}
\def\groupbcolor {yellow}
\def\CIRCLESIZE {0.25}

\draw[gray] (\hdiff*3.5,\vdiff*4) -- (\hdiff*5.5,\vdiff*4);

\draw[gray] (\hdiff*3.5,\vdiff*4) -- (\hdiff*1.5,\vdiff*3);
\draw[gray] (\hdiff*3.5,\vdiff*4) -- (\hdiff*5.5,\vdiff*3);

\draw[gray] (\hdiff*1.5,\vdiff*3) -- (\hdiff*0.5,\vdiff*2);
\draw[gray] (\hdiff*1.5,\vdiff*3) -- (\hdiff*2.5,\vdiff*2);
\draw[gray] (\hdiff*5.5,\vdiff*3) -- (\hdiff*4.5,\vdiff*2);
\draw[gray] (\hdiff*5.5,\vdiff*3) -- (\hdiff*6.5,\vdiff*2);

\draw[gray] (\hdiff*0.5,\vdiff*2) -- (\hdiff*0,\vdiff*1);
\draw[gray] (\hdiff*0.5,\vdiff*2) -- (\hdiff*1,\vdiff*1);
\draw[gray] (\hdiff*2.5,\vdiff*2) -- (\hdiff*2,\vdiff*1);
\draw[gray] (\hdiff*2.5,\vdiff*2) -- (\hdiff*3,\vdiff*1);
\draw[gray] (\hdiff*4.5,\vdiff*2) -- (\hdiff*4,\vdiff*1);
\draw[gray] (\hdiff*4.5,\vdiff*2) -- (\hdiff*5,\vdiff*1);
\draw[gray] (\hdiff*6.5,\vdiff*2) -- (\hdiff*6,\vdiff*1);
\draw[gray] (\hdiff*6.5,\vdiff*2) -- (\hdiff*7,\vdiff*1);

\draw[gray] (\hdiff*0,\vdiff*1) -- (\hdiff*0,\vdiff*0);
\draw[gray] (\hdiff*1,\vdiff*1) -- (\hdiff*1,\vdiff*0);
\draw[gray] (\hdiff*2,\vdiff*1) -- (\hdiff*2,\vdiff*0);
\draw[gray] (\hdiff*3,\vdiff*1) -- (\hdiff*3,\vdiff*0);
\draw[gray] (\hdiff*4,\vdiff*1) -- (\hdiff*4,\vdiff*0);
\draw[gray] (\hdiff*5,\vdiff*1) -- (\hdiff*5,\vdiff*0);
\draw[gray] (\hdiff*6,\vdiff*1) -- (\hdiff*6,\vdiff*0);
\draw[gray] (\hdiff*7,\vdiff*1) -- (\hdiff*7,\vdiff*0);

\draw[gray] (\hdiff*0,\vdiff*1) -- (\hdiff*1,\vdiff*1);
\draw[gray] (\hdiff*1,\vdiff*1) -- (\hdiff*2,\vdiff*1);
\draw[gray] (\hdiff*2,\vdiff*1) -- (\hdiff*3,\vdiff*1);
\draw[gray] (\hdiff*3,\vdiff*1) -- (\hdiff*4,\vdiff*1);
\draw[gray] (\hdiff*4,\vdiff*1) -- (\hdiff*5,\vdiff*1);
\draw[gray] (\hdiff*5,\vdiff*1) -- (\hdiff*6,\vdiff*1);
\draw[gray] (\hdiff*6,\vdiff*1) -- (\hdiff*7,\vdiff*1);

\ifneedptwo
\draw[gray] (\hdiff*0.5,\vdiff*3.5) -- (\hdiff*0.5,\vdiff*2);
\fi

\node[font=\labelSize] at (\hdiff*4.5,\vdiff*4) {8};

\node[font=\labelSize] at (\hdiff*2.5,\vdiff*3.5) {100};
\node[font=\labelSize] at (\hdiff*4.5,\vdiff*3.5) {100};
\node[font=\labelSize] at (\hdiff*1,\vdiff*2.5) {100};
\node[font=\labelSize] at (\hdiff*2,\vdiff*2.5) {100};
\node[font=\labelSize] at (\hdiff*5,\vdiff*2.5) {100};
\node[font=\labelSize] at (\hdiff*6,\vdiff*2.5) {100};
\node[font=\labelSize] at (\hdiff*0.25,\vdiff*1.5) {1};
\node[font=\labelSize] at (\hdiff*0.75,\vdiff*1.5) {2};
\node[font=\labelSize] at (\hdiff*2.25,\vdiff*1.5) {3};
\node[font=\labelSize] at (\hdiff*2.75,\vdiff*1.5) {4};
\node[font=\labelSize] at (\hdiff*4.25,\vdiff*1.5) {5};
\node[font=\labelSize] at (\hdiff*4.75,\vdiff*1.5) {6};
\node[font=\labelSize] at (\hdiff*6.25,\vdiff*1.5) {7};
\node[font=\labelSize] at (\hdiff*6.75,\vdiff*1.5) {8};
\node[font=\labelSize] at (\hdiff*0,\vdiff*0.5) {10};
\node[font=\labelSize] at (\hdiff*1,\vdiff*0.5) {10};
\node[font=\labelSize] at (\hdiff*2,\vdiff*0.5) {10};
\node[font=\labelSize] at (\hdiff*3,\vdiff*0.5) {10};
\node[font=\labelSize] at (\hdiff*4,\vdiff*0.5) {10};
\node[font=\labelSize] at (\hdiff*5,\vdiff*0.5) {10};
\node[font=\labelSize] at (\hdiff*6,\vdiff*0.5) {10};
\node[font=\labelSize] at (\hdiff*7,\vdiff*0.5) {10};

\node[font=\labelSize] at (\hdiff*0.5,\vdiff*1) {1};
\node[font=\labelSize] at (\hdiff*1.5,\vdiff*1) {2};
\node[font=\labelSize] at (\hdiff*2.5,\vdiff*1) {3};
\node[font=\labelSize] at (\hdiff*3.5,\vdiff*1) {4};
\node[font=\labelSize] at (\hdiff*4.5,\vdiff*1) {5};
\node[font=\labelSize] at (\hdiff*5.5,\vdiff*1) {6};
\node[font=\labelSize] at (\hdiff*6.5,\vdiff*1) {7};

\ifneedptwo
\node[font=\labelSize] at (\hdiff*0.5,\vdiff*2.75) {2};
\fi

\draw[blue, fill=\groupacolor] (\hdiff*5.5,\vdiff*4) circle (\CIRCLESIZE);
\node[font=\footnotesize] at (\hdiff*5.5,\vdiff*4) {$P_1$};

\ifneedptwo
\fill[white] (\hdiff*0.5,\vdiff*3.5) circle (\CIRCLESIZE);
\draw[blue, pattern=north east lines, pattern color=light-gray] (\hdiff*0.5,\vdiff*3.5) circle (\CIRCLESIZE);
\node[font=\footnotesize] at (\hdiff*0.5,\vdiff*3.5) {$P_2$};
\fi


\draw[red, fill=white] (\hdiff*3.5,\vdiff*4) circle (\CIRCLESIZE);
\node[font=\footnotesize] at (\hdiff*3.5,\vdiff*4) {$R_0$};


\foreach \i in {1,2} {
	\draw[red, fill=white] (\hdiff*4*\i-\hdiff*2.5,\vdiff*3) circle (\CIRCLESIZE);
	\node[font=\footnotesize] at (\hdiff*4*\i-\hdiff*2.5,\vdiff*3) {$R_\i$};
}


\foreach \i in {3,...,6} {
	\draw[red, fill=white] (\hdiff*2*\i-\hdiff*5.5,\vdiff*2) circle (\CIRCLESIZE);
	\node[font=\footnotesize] at (\hdiff*2*\i-\hdiff*5.5,\vdiff*2) {$R_\i$};
}

\foreach \i in {7,...,14} {
	\draw[red, fill=white] (\hdiff*\i-\hdiff*7,\vdiff) circle (\CIRCLESIZE);
	\node[font=\footnotesize] at (\hdiff*\i-\hdiff*7,\vdiff) {$R_{\i}$};
}

\foreach \i in {1,2} {
\ifneedptwo
\fill[white] (\hdiff*\i-\hdiff*1,-\CIRCLESIZE) arc (-90:90:\CIRCLESIZE);
\fill[pattern=north east lines,pattern color=light-gray] (\hdiff*\i-\hdiff*1,-\CIRCLESIZE) arc (-90:90:\CIRCLESIZE);
\fill[fill=\groupacolor] (\hdiff*\i-\hdiff*1,\CIRCLESIZE) arc (90:270:\CIRCLESIZE);
\draw[gray] (\hdiff*\i-\hdiff*1,-\CIRCLESIZE) -- (\hdiff*\i-\hdiff*1,\CIRCLESIZE);
\draw[blue] (\hdiff*\i-\hdiff*1,0) circle (\CIRCLESIZE);
\else
\draw[blue, fill=white] (\hdiff*\i-\hdiff*1,0) circle (\CIRCLESIZE);
\fi
\node[font=\footnotesize] at (\hdiff*\i-\hdiff*1,0) {$C_\i$};
}


\foreach \i in {3,...,8} {
	\draw[blue, fill=white] (\hdiff*\i-\hdiff*1,0) circle (\CIRCLESIZE);
	\node[font=\footnotesize] at (\hdiff*\i-\hdiff*1,0) {$C_{\i}$};
}



\end{tikzpicture}


==> FiveSubTopology.tex <==
\def\labelSize {\scriptsize}
\def\hdiff {1}
\def\vdiff {0.8}

\begin{tikzpicture}[
router/.style={circle,draw,font=\scriptsize,inner sep=1pt},
hostI/.style={pattern=north east lines, pattern color=blue!50!white, draw,font=\scriptsize,inner sep=2pt},
hostII/.style={draw,font=\scriptsize,inner sep=2pt},
mylabel/.style={font=\scriptsize,fill=white,inner sep=1pt},
mylabelR/.style={font=\scriptsize,fill=white,inner sep=1pt,text=gray},
]

\node[router] (R) at (2.5*\hdiff,2.5*\vdiff) {$R_0$};
\node[router] (RI) at (0.5*\hdiff,2*\vdiff) {$R_1$};
\node[router] (RII) at (4.5*\hdiff,2*\vdiff) {$R_2$};

\node[router] (RIII) at (0*\hdiff,1*\vdiff) {$R_3$};
\node[router] (RIV) at (1*\hdiff,1*\vdiff) {$R_4$};

\node[router] (RV) at (3*\hdiff,1*\vdiff) {$R_5$};
\node[router] (RVI) at (4.5*\hdiff,1*\vdiff) {$R_6$};
\node[router] (RVII) at (6*\hdiff,1*\vdiff) {$R_7$};


\node[hostI] (DI) at (0*\hdiff,0) {$C_{11}$};
\node[hostI] (DII) at (1*\hdiff,0) {$C_{21}$};
\node[hostI] (DIII) at (2*\hdiff,0) {$C_{31}$};
\node[hostII] (DIV) at (3*\hdiff,0) {$C_{32}$};
\node[hostI] (DV) at (4*\hdiff,0) {$C_{41}$};
\node[hostII] (DVI) at (5*\hdiff,0) {$C_{42}$};
\node[hostI] (DVII) at (6*\hdiff,0) {$C_{51}$};

\node[hostI] (SI) at (6*\hdiff,2.5*\vdiff) {$P_1$};
\node[hostII] (SII) at (6*\hdiff,2*\vdiff) {$P_2$};

\path[draw] (R) -- node[mylabel]{10} (RI);
\path[draw] (R) -- node[mylabel]{10} (RII);

\path[draw] (RI) -- node[mylabel,text=red]{\bf 1} (RIII);
\path[draw] (RI) -- node[mylabel,text=red]{\bf 2} (RIV);

\path[draw] (RII) -- node[mylabel,text=red]{\bf 3} (RV);
\path[draw] (RII) -- node[mylabel,text=red]{\bf 4} (RVI);
\path[draw] (RII) -- node[mylabel,text=red]{\bf 5} (RVII);


\path[draw] (RIII) -- node[mylabel]{10} (DI);
\path[draw] (RIV) -- node[mylabel]{10} (DII);
\path[draw] (RV) -- node[mylabel]{10} (DIII);
\path[draw] (RV) -- node[mylabel,text=red]{\bf $X$} (DIV);
\path[draw] (RVI) -- node[mylabel]{10} (DV);
\path[draw] (RVI) -- node[mylabel]{10} (DVI);
\path[draw] (RVII) -- node[mylabel]{10} (DVII);

\path[draw] (SI) -- node[mylabel,text=red]{\bf 3} (R);
\path[draw] (SII) -- node[mylabel,text=red]{\bf 3} (RII);

\path[draw,densely dotted] (RIII) -- node[mylabelR]{1} (RIV);
\path[draw,densely dotted] (RIV) -- node[mylabelR]{2} (RV);
\path[draw,densely dotted] (RV) -- node[mylabelR]{3} (RVI);
\path[draw,densely dotted] (RVI) -- node[mylabelR]{4} (RVII);

\end{tikzpicture}


==> LocalFIBPropagation2.tex <==
\begin{tikzpicture}[
    % type of arrow head
    >=stealth',
    % keep arrow head from touching the surface
    %shorten >= 2,
    % automatic node positioning
    auto,
    %
    %node distance=2cm,
    % line thickness
    semithick,
%    bend angle=10,
%    graybox/.style = {draw=gray!20, fill=gray!20, rounded corners},
    line/.style = {->, draw=gray,densely dotted},
    line2/.style = {->, draw=gray,dashed},
    line3/.style = {draw=gray},
    box/.style = {circle, draw=red, fill=white,font=\footnotesize,
    inner sep=0.2,
    minimum size=0.5cm},
    scale=0.5,
    ]

\coordinate (P) at (0,0.5);
\coordinate (R1) at (0,3);
\coordinate (R2) at (2,2);
\coordinate (R3) at (1.5,0);
\coordinate (R4) at (3,3.5);
\coordinate (R5) at (4,2);
\coordinate (R6) at (5.5,0);
\coordinate (R7) at (8.5,3);
\coordinate (C1) at (8,0);
\coordinate (C2) at (9.5,1.5);


\node (NP) [box,draw=blue] at (P)  {$P$};
\node (NR1) [box] at (R1)  {$R_1$};
\node (NR2) [box] at (R2)  {$R_2$};
\node (NR3) [box] at (R3)  {$R_3$};
\node (NR4) [box] at (R4)  {$R_4$};
\node (NR5) [box] at (R5)  {$R_5$};
\node (NR6) [box] at (R6)  {$R_6$};
\node (NR7) [box] at (R7)  {$R_7$};
\node (NC1) [box,draw=blue] at (C1)  {$C_1$};
\node (NC2) [box,draw=blue] at (C2)  {$C_2$};


\path[line] (NR1) -- (NP);
\path[line] (NR2) -- (NR1);
\path[line] (NR4) -- (NR2);
\path[line] (NR3) -- (NR2);
\path[line] (NR5) -- (NR2);
\path[line] (NR6) edge [bend right=10] (NR5);
\path[line2] (NR3) -- (NR6);
\path[line2] (NR5) edge [bend right=10] (NR6);
\path[line2] (NR7) -- (NR6);
\path[line2] (NR6) -- (NC1);
\path[line3] (NR4) -- (NR5);
\path[line3] (NR4) -- (NR7);
\path[line3] (NR3) -- (NR5);
\path[line3] (NR7) -- (NC2);
\path[line] (NR7) -- node [above,font=\small,rotate=12,fill=white,opacity=0.7,inner sep = 0]{Congested} (NR5);
\path[line] (NR7) -- node [above,font=\small,rotate=12,inner sep=0,red]{Congested} (NR5);

\path[line] (-0.5,-1) -- node[right,font=\footnotesize]{~~FIB for \texttt{/\conference}} (0.5,-1);
\path[line2] (-0.5,-1.5) -- node[right,font=\footnotesize]{~~FIB for \texttt{/\conference/\name.pdf/\_v1}} (0.5,-1.5);


\end{tikzpicture}

==> MinorityFairness.tex <==
%\newif\ifshowdata
%\showdatatrue

\begin{tikzpicture}[>=latex,
    >=stealth',
    line/.style = {->, draw=black,ultra thick},
]
\ifshowdata
    \pgfplotstableread{MinorityFairnessA.dat}\datatableA
    \pgfplotstableread{MinorityFairnessB.dat}\datatableB

\fi
\begin{axis}[
	footnotesize,
    width=1.1\linewidth,
    height=0.8\linewidth,
    xmin=5, xmax=55,
    ymin=0, ymax=1.6,
    ymajorgrids,
    xlabel={Time (s)},
    ylabel={Rcv. Rate \scriptsize{(Mbps)}},
    label shift=-5pt,
    ylabel shift=-6pt,
    xtick={0,10,...,50},
    ytick={0,0.4,...,1.6},
%    reverse legend,
    shortLegend/.style={%
        legend image code/.code = {%
			\draw [mark repeat=2,mark phase=2,##1]
				plot coordinates {
					(0cm, 0cm)
					(0.15cm, 0cm)
					(0.3cm, 0cm)
					};%
				}
		},
    legend style = {shortLegend,inner sep=1pt, nodes={inner ysep=1pt}, at={(0.98,0.02)}, anchor=south east},
]
\ifshowdata
   \addplot[mark=o,mark size=1pt] table[x=Time,y=C1] {\datatableA};
   \addlegendentry{$C_1$}
   \addplot[mark=triangle,mark size=1pt,gray] table[x=Time,y=C2] {\datatableB};
   \addlegendentry{$C_2$}
\else
   \addplot[mark=o,mark size=1pt, domain=0:50, samples=26] {1};
   \addlegendentry{$C_1$}
   \addplot[mark=triangle,mark size=1pt,gray, domain=0:50, samples=26] {1};
   \addlegendentry{$C_2$}
\fi

%    \coordinate (marker) at (axis cs:22.44,4.5);

\end{axis}
%\draw[very thick] ($(marker)+(0,-0.29\linewidth)$) -- ($(marker)+(0,0.17\linewidth)$);

%\node [rectangle callout, draw=black, fill=white, callout absolute pointer={(marker)},inner sep=2pt] at ($(marker)+(0.15\linewidth,+0.12\linewidth)$) {\scriptsize{flow finish}};

%\node (figure) [draw=black,fill=white,thick,minimum height=0.255\linewidth,minimum width=0.38\linewidth] at ($(otheraxis)+(0.2\linewidth-17,0.1\linewidth-3)$)  {};
%\node (mark) [draw=black,thick,minimum height=0.255\linewidth,minimum width=0.06\linewidth] at (marker)  {};
%\path[line] (mark) -- (figure);
\end{tikzpicture}


==> MinorityFairnessWithQR.tex <==
%\newif\ifshowdata
%\showdatatrue

\begin{tikzpicture}[>=latex,
    >=stealth',
    line/.style = {->, draw=black,ultra thick},
]
\ifshowdata
    \pgfplotstableread{MinorityFairnessWithQRA.dat}\datatableA
    \pgfplotstableread{MinorityFairnessWithQRB.dat}\datatableB

\fi
\begin{axis}[
	footnotesize,
    width=1.1\linewidth,
    height=0.8\linewidth,
    xmin=5, xmax=85,
    ymin=0, ymax=1.6,
    ymajorgrids,
    xlabel={Time (s)},
    ylabel={Rcv. Rate \scriptsize{(Mbps)}},
    label shift=-5pt,
    ylabel shift=-6pt,
    xtick={0,20,...,100},
    ytick={0,0.4,...,1.6},
%    reverse legend,
    shortLegend/.style={%
        legend image code/.code = {%
			\draw [mark repeat=2,mark phase=2,##1]
				plot coordinates {
					(0cm, 0cm)
					(0.15cm, 0cm)
					(0.3cm, 0cm)
					};%
				}
		},
    legend style = {shortLegend,inner sep=1pt, nodes={inner ysep=1pt}, at={(0.98,0.02)}, anchor=south east},
]
\ifshowdata
   \addplot[mark=o,mark size=1pt] table[x=Time,y=C1] {\datatableA};
   \addlegendentry{$C_1$}
   \addplot[mark=triangle,mark size=1pt,gray] table[x=Time,y=C2] {\datatableB};
   \addlegendentry{$C_2$}
\else
   \addplot[mark=o,mark size=1pt, domain=0:50, samples=26] {1};
   \addlegendentry{$C_1$}
   \addplot[mark=triangle,mark size=1pt,gray, domain=0:50, samples=26] {1};
   \addlegendentry{$C_2$}
\fi

%    \coordinate (marker) at (axis cs:22.44,4.5);

\end{axis}
%\draw[very thick] ($(marker)+(0,-0.29\linewidth)$) -- ($(marker)+(0,0.17\linewidth)$);

%\node [rectangle callout, draw=black, fill=white, callout absolute pointer={(marker)},inner sep=2pt] at ($(marker)+(0.15\linewidth,+0.12\linewidth)$) {\scriptsize{flow finish}};

%\node (figure) [draw=black,fill=white,thick,minimum height=0.255\linewidth,minimum width=0.38\linewidth] at ($(otheraxis)+(0.2\linewidth-17,0.1\linewidth-3)$)  {};
%\node (mark) [draw=black,thick,minimum height=0.255\linewidth,minimum width=0.06\linewidth] at (marker)  {};
%\path[line] (mark) -- (figure);
\end{tikzpicture}


==> OverAll_CompletionTime.tex <==
%\newif\ifshowdata
%\showdatatrue

\begin{tikzpicture}[>=latex,
    >=stealth',
    line/.style = {->, draw=black,ultra thick},
]
\ifshowdata
    \pgfplotstableread{OverAll_CompletionTime.dat}\datatable

\fi
\begin{axis}[
	footnotesize,
    width=1.15\linewidth,
    height=1\linewidth,
    xmin=20, xmax=200,
    ymin=0, ymax=440,
    ymajorgrids,
    ylabel={\scriptsize{Avg. Comp. Time (s)}},
    xlabel={\# of Receivers},
    label shift=-5pt,
    ylabel shift=-6pt,
    xtick={20,60,...,200},
    ytick={0,100,...,400},
%    reverse legend,
    shortLegend/.style={%
        legend image code/.code = {%
			\draw [mark repeat=2,mark phase=2,##1]
				plot coordinates {
					(0cm, 0cm)
					(0.15cm, 0cm)
					(0.3cm, 0cm)
					};%
				}
		},
    legend style = {shortLegend,inner sep=1pt, nodes={inner ysep=1pt}, at={(0.98,0)}, anchor=east},
]
\ifshowdata
   \addplot[red,mark=o,mark size=1.5pt] table[x=Receivers,y=NDN] {\datatable};
   \addplot[dark-green,mark=square,mark size=1.5pt] table[x=Receivers,y=RIDCP] {\datatable};
   \addplot[brown,mark=triangle] table[x=Receivers,y=pgmcc] {\datatable};
\fi

%    \coordinate (marker) at (axis cs:22.44,4.5);

\end{axis}
%\draw[very thick] ($(marker)+(0,-0.29\linewidth)$) -- ($(marker)+(0,0.17\linewidth)$);

%\node [rectangle callout, draw=black, fill=white, callout absolute pointer={(marker)},inner sep=2pt] at ($(marker)+(0.15\linewidth,+0.12\linewidth)$) {\scriptsize{flow finish}};

%\node (figure) [draw=black,fill=white,thick,minimum height=0.255\linewidth,minimum width=0.38\linewidth] at ($(otheraxis)+(0.2\linewidth-17,0.1\linewidth-3)$)  {};
%\node (mark) [draw=black,thick,minimum height=0.255\linewidth,minimum width=0.06\linewidth] at (marker)  {};
%\path[line] (mark) -- (figure);
\end{tikzpicture}


==> OverAll_Network.tex <==
%\newif\ifshowdata
%\showdatatrue

\begin{tikzpicture}[>=latex,
    >=stealth',
    line/.style = {->, draw=black,ultra thick},
]
\ifshowdata
    \pgfplotstableread{OverAll_Network.dat}\datatable

\fi
\begin{axis}[
	footnotesize,
    width=1.15\linewidth,
    height=1\linewidth,
    xmin=20, xmax=200,
    ymin=0, ymax=176,
    ymajorgrids,
    ylabel={\scriptsize{Network Load (Gb)}},
    xlabel={\# of Receivers},
    label shift=-5pt,
    ylabel shift=-6pt,
    legend to name={legend:overall},
    xtick={20,60,...,200},
    ytick={0,40,...,160},
%    reverse legend,
    shortLegend/.style={%
        legend image code/.code = {%
			\draw [mark repeat=2,mark phase=2,##1]
				plot coordinates {
					(0cm, 0cm)
					(0.15cm, 0cm)
					(0.3cm, 0cm)
					};%
				}
		},
    legend style = {shortLegend,inner sep=1pt, nodes={inner ysep=1pt}, at={(0.98,0)}, anchor=east},
]
\ifshowdata
   \addplot[red,mark=o,mark size=1.5pt] table[x=Receivers,y=NDN] {\datatable};
   \addlegendentry{ICP}
   \addplot[dark-green,mark=square,mark size=1.5pt] table[x=Receivers,y=RIDCP] {\datatable};
   \addlegendentry{\name}
   \addplot[brown,mark=triangle] table[x=Receivers,y=pgmcc] {\datatable};
   \addlegendentry{pgmcc}
\else
    \addplot[mark=o,mark size=1.5pt,domain=0:50, samples=26] {1};
    \addlegendentry{ICP}
    \addplot[mark=square,mark size=1.5pt,domain=0:50, samples=26] {1};
    \addlegendentry{\name}
    \addplot[mark=triangle,mark size=1.5pt,domain=0:50, samples=26] {1};
    \addlegendentry{pgmcc}
\fi

%    \coordinate (marker) at (axis cs:22.44,4.5);

\end{axis}
%\draw[very thick] ($(marker)+(0,-0.29\linewidth)$) -- ($(marker)+(0,0.17\linewidth)$);

%\node [rectangle callout, draw=black, fill=white, callout absolute pointer={(marker)},inner sep=2pt] at ($(marker)+(0.15\linewidth,+0.12\linewidth)$) {\scriptsize{flow finish}};

%\node (figure) [draw=black,fill=white,thick,minimum height=0.255\linewidth,minimum width=0.38\linewidth] at ($(otheraxis)+(0.2\linewidth-17,0.1\linewidth-3)$)  {};
%\node (mark) [draw=black,thick,minimum height=0.255\linewidth,minimum width=0.06\linewidth] at (marker)  {};
%\path[line] (mark) -- (figure);
\end{tikzpicture}


==> OverAll_Retransmission.tex <==
%\newif\ifshowdata
%\showdatatrue

\begin{tikzpicture}[>=latex,
    >=stealth',
    line/.style = {->, draw=black,ultra thick},
]
\ifshowdata
    \pgfplotstableread{OverAll_Retransmission.dat}\datatable

\fi
\begin{axis}[
	footnotesize,
    width=1.15\linewidth,
    height=1\linewidth,
    xmin=20, xmax=200,
    ymin=0, ymax=26.4,
    ymajorgrids,
    ylabel={\scriptsize{Avg. Retrans. Rate}},
    xlabel={\# of Receivers},
    label shift=-5pt,
    ylabel shift=-6pt,
    xtick={20,60,...,200},
    ytick={0,6,...,40},
%    reverse legend,
    shortLegend/.style={%
        legend image code/.code = {%
			\draw [mark repeat=2,mark phase=2,##1]
				plot coordinates {
					(0cm, 0cm)
					(0.15cm, 0cm)
					(0.3cm, 0cm)
					};%
				}
		},
    legend style = {shortLegend,inner sep=1pt, nodes={inner ysep=1pt}, at={(0.98,0)}, anchor=east},
]
\ifshowdata
   \addplot[red,mark=o,mark size=1.5pt] table[x=Receivers,y=NDN] {\datatable};
   \addplot[dark-green,mark=square,mark size=1.5pt] table[x=Receivers,y=RIDCP] {\datatable};
\fi

%    \coordinate (marker) at (axis cs:22.44,4.5);

\end{axis}
%\draw[very thick] ($(marker)+(0,-0.29\linewidth)$) -- ($(marker)+(0,0.17\linewidth)$);

%\node [rectangle callout, draw=black, fill=white, callout absolute pointer={(marker)},inner sep=2pt] at ($(marker)+(0.15\linewidth,+0.12\linewidth)$) {\scriptsize{flow finish}};

%\node (figure) [draw=black,fill=white,thick,minimum height=0.255\linewidth,minimum width=0.38\linewidth] at ($(otheraxis)+(0.2\linewidth-17,0.1\linewidth-3)$)  {};
%\node (mark) [draw=black,thick,minimum height=0.255\linewidth,minimum width=0.06\linewidth] at (marker)  {};
%\path[line] (mark) -- (figure);
\end{tikzpicture}


==> RatevsLevel.tex <==
\begin{tikzpicture}
\begin{axis}[
	footnotesize,
    width=\linewidth,
    height=0.87\linewidth,
    xmin=0, xmax=50,
    ymin=72, ymax=101,
    grid=major,
    xlabel={Level},
    ylabel={Rate \scriptsize{(Mbps)}},
    label shift=-4pt,
    ylabel shift=-8pt,
    xtick={0,10,...,50},
    ytick={70,75,...,100},
]
\addplot[
mark=*,
domain=0:50,
samples=51,
mark repeat={5},
mark size=1.5pt
]
{100*((1-1/160)^x)};
\end{axis}
\end{tikzpicture}
\vspace{-2mm}


==> RepairEfficiency.tex <==
%\newif\ifshowdata
%\showdatatrue

\begin{tikzpicture}[>=latex,
    >=stealth',
    line/.style = {->, draw=black,ultra thick},
]
\ifshowdata
    \pgfplotstableread{RepairEfficiencyA.dat}\datatableA
    \pgfplotstableread{RepairEfficiencyB.dat}\datatableB
    \pgfplotstableread{RepairEfficiencyC.dat}\datatableC
\fi
\begin{axis}[
	footnotesize,
    width=1.15\linewidth,
    height=0.8\linewidth,
    xmin=0, xmax=60,
    ymin=0, ymax=7,
    ymajorgrids,
    xlabel={Time (s)},
    ylabel={Rcv. Rate \scriptsize{(Mbps)}},
    label shift=-5pt,
    ylabel shift=-6pt,
    xtick={0,20,...,60},
    ytick={0,2,...,7},
%    reverse legend,
    shortLegend/.style={%
        legend image code/.code = {%
			\draw [mark repeat=2,mark phase=2,##1]
				plot coordinates {
					(0cm, 0cm)
					(0.15cm, 0cm)
					(0.3cm, 0cm)
					};%
				}
		},
    legend style = {shortLegend,inner sep=1pt, nodes={inner ysep=1pt}},
]
\ifshowdata
   \addplot[mark=o,mark size=0.75pt,very thin] table[x=Time,y=C1] {\datatableA};
   \addlegendentry{$C_1$}
   \addplot[mark=triangle,mark size=0.75pt,very thin] table[x=Time,y=C2] {\datatableB};
   \addlegendentry{$C_2$}
   \addplot[mark=square,mark size=0.75pt,very thin] table[x=Time,y=C3] {\datatableC};
   \addlegendentry{$C_3$}
\else
   \addplot[mark=o,mark size=1pt,very thin, domain=0:50, samples=26] {1};
   \addlegendentry{$C_1$}
   \addplot[mark=triangle,mark size=1pt,very thin, domain=0:50, samples=26] {1};
   \addlegendentry{$C_2$}
   \addplot[mark=square,mark size=1pt,very thin, domain=0:50, samples=26] {1};
   \addlegendentry{$C_3$}
\fi

    \coordinate (marker) at (axis cs:22.44,4.5);

\end{axis}
\draw[very thick] ($(marker)+(0,-0.29\linewidth)$) -- ($(marker)+(0,0.17\linewidth)$);

\node [rectangle callout, draw=black, fill=white, callout absolute pointer={(marker)},inner sep=2pt] at ($(marker)+(0.15\linewidth,+0.12\linewidth)$) {\scriptsize{flow finish}};

%\node (figure) [draw=black,fill=white,thick,minimum height=0.255\linewidth,minimum width=0.38\linewidth] at ($(otheraxis)+(0.2\linewidth-17,0.1\linewidth-3)$)  {};
%\node (mark) [draw=black,thick,minimum height=0.255\linewidth,minimum width=0.06\linewidth] at (marker)  {};
%\path[line] (mark) -- (figure);
\end{tikzpicture}


==> Result11.tex <==
%\newif\ifshowdata
%\showdatatrue

\begin{tikzpicture}[>=latex,
    >=stealth',
    line/.style = {->, draw=black,ultra thick},
]
\ifshowdata
    \pgfplotstableread{Result11.dat}\datatable
\fi
\begin{axis}[
	footnotesize,
    width=1\linewidth,
    height=0.5\linewidth,
    xmin=0, xmax=140,
    ymin=0, ymax=2.5,
    ymajorgrids,
    xlabel={Time (s)},
    align=center,
    ylabel={Throughput \\ \scriptsize{(Mbps)}},
    label shift=-5pt,
    ylabel shift=-6pt,
    xtick={0,20,...,140},
    ytick={0,0.5,...,2.5},
    reverse legend,
    shortLegend/.style={%
        legend image code/.code = {%
			\draw [mark repeat=2,mark phase=2,##1]
				plot coordinates {
					(0cm, 0cm)
					(0.15cm, 0cm)
					(0.3cm, 0cm)
					};%
				}
		},
    legend style = {shortLegend,inner sep=1pt, nodes={inner ysep=1pt}},
    smooth
]
\ifshowdata
   \addplot[mark=x, mark repeat=20, thick,dark-green] table[x=Time,y=C2] {\datatable};
   \addlegendentry{$C_2$}
   \addplot[mark=triangle,mark repeat=20,mark phase=10,red] table[x=Time,y=C1] {\datatable};
   \addlegendentry{$C_1$}
   \addplot[blue] table[x=Time,y=P] {\datatable};
   \addlegendentry{$P$}
\else
   \addplot[mark=x, mark repeat=20, thick,dark-green, domain=0:50, samples=26] {1};
   \addlegendentry{$C_2$}
   \addplot[mark=triangle,mark repeat=20,mark phase=11,red, domain=0:50, samples=26] {1};
   \addlegendentry{$C_1$}
   \addplot[blue, domain=0:50, samples=26] {1};
   \addlegendentry{$P$}
\fi

    \coordinate (otheraxis) at (axis cs:45,0.5);
    \coordinate (marker) at (axis cs:4,1.25);

\end{axis}

\node (figure) [draw=black,fill=white,thick,minimum height=0.27\linewidth,minimum width=0.38\linewidth] at ($(otheraxis)+(0.2\linewidth-17,0.1\linewidth-1)$)  {};
\node (mark) [draw=black,thick,minimum height=0.283\linewidth,minimum width=0.06\linewidth] at (marker)  {};
\path[line] (mark) -- (figure);

\begin{axis}[tiny,
    at={(otheraxis)},
    width=0.5\linewidth,
    height=0.44\linewidth,
    xmin=0, xmax=8,
    ymin=0, ymax=2.5,
    ymajorgrids,
    xtick={0,2,...,8},
    ytick={0,0.5,...,2.5},smooth
    ]
\ifshowdata
   \addplot[mark=x,mark repeat=4, thick,dark-green] table[x=Time,y=C2] {\datatable};
   \addplot[mark=triangle,mark repeat=4,mark phase=3,red] table[x=Time,y=C1] {\datatable};
   \addplot[blue] table[x=Time,y=P] {\datatable};
\fi
\end{axis}

\end{tikzpicture}

%\showdatafalse


==> Result21.tex <==
%\newif\ifshowdata
%\showdatatrue

\begin{tikzpicture}[>=latex,
    >=stealth',
    line/.style = {->, draw=black,ultra thick},
]
\ifshowdata
    \pgfplotstableread{figures/Result2P.dat}\datatable
\fi
\begin{axis}[
	footnotesize,
    width=1.1\linewidth,
    height=0.9\linewidth,
    xmin=0, xmax=210,
    ymin=0, ymax=10,
    ymajorgrids,
    xlabel={Time (s)},
    ylabel={Snd. Rate \scriptsize{(Mbps)}},
    label shift=-5pt,
    ylabel shift=-6pt,
    xtick={0,50,...,210},
    ytick={0,2,...,10},
    reverse legend,
    shortLegend/.style={%
        legend image code/.code = {%
			\draw [##1]
				plot coordinates {
					(0cm, 0cm)
					(0.3cm, 0cm)
					};%
				}
		},
    legend style = {shortLegend,inner sep=1pt, nodes={inner ysep=1pt}},
]
\ifshowdata
   \addplot[blue, thick] table[x=Time,y=P] {\datatable};
%   \addlegendentry{$C_2$}
%   \addplot[red] table[x=Time,y=C1,width=0.1pt] {\datatable};
%   \addlegendentry{$C_1$}
%   \addplot[blue] table[x=Time,y=P,width=0.1pt] {\datatable};
%   \addlegendentry{$P$}
\else
   \addplot[domain=0:50, samples=26] {1};
%   \addlegendentry{$C_2$}
%   \addplot[red, domain=0:50, samples=26] {1};
%   \addlegendentry{$C_1$}
%   \addplot[blue, domain=0:50, samples=26] {1};
%   \addlegendentry{$P$}
\fi

    \coordinate (otheraxis) at (axis cs:45,0.5);
    \coordinate (marker) at (axis cs:4,1.25);

\end{axis}

\end{tikzpicture}


==> Result22.tex <==
%\newif\ifshowdata
%\showdatatrue

\begin{tikzpicture}[>=latex,
    >=stealth',
    line/.style = {->, draw=black,ultra thick},
]
\ifshowdata
    \pgfplotstableread{figures/Result2A.dat}\datatableA
    \pgfplotstableread{figures/Result2B.dat}\datatableB
    \pgfplotstableread{figures/Result2C.dat}\datatableC
    \pgfplotstableread{figures/Result2D.dat}\datatableD
    \pgfplotstableread{figures/Result2E.dat}\datatableE
    \pgfplotstableread{figures/Result2F.dat}\datatableF
    \pgfplotstableread{figures/Result2G.dat}\datatableG
    \pgfplotstableread{figures/Result2H.dat}\datatableH
\fi
\begin{axis}[
	footnotesize,
    width=1.1\linewidth,
    height=0.72\linewidth,
    xmin=0, xmax=210,
    ymin=0, ymax=3.5,
    ymajorgrids,
    xlabel={Time (s)},
    ylabel={Rcv. Rate \scriptsize{(Mbps)}},
    label shift=-5pt,
    ylabel shift=-6pt,
    xtick={0,50,...,210},
    ytick={0,1,...,3},
    shortLegend/.style={%
        legend image code/.code = {%
			\draw [##1]
				plot coordinates {
					(0cm, 0cm)
					(0.3cm, 0cm)
					};%
				}
		},
    legend style = {shortLegend,inner sep=1pt, nodes={inner ysep=0pt}, font=\scriptsize},
    every axis plot post/.append style={mark=none,thin},
]
\ifshowdata
   \addplot table[x=Time,y=C1] {\datatableA};
   \addlegendentry{$C_1$}
   \addplot table[x=Time,y=C2] {\datatableB};
   \addlegendentry{$C_2$}
   \addplot table[x=Time,y=C3] {\datatableC};
   \addlegendentry{$C_3$}
   \addplot table[x=Time,y=C4] {\datatableD};
   \addlegendentry{$C_4$}
   \addplot table[x=Time,y=C5] {\datatableE};
   \addlegendentry{$C_5$}
   \addplot table[x=Time,y=C6] {\datatableF};
   \addlegendentry{$C_6$}
   \addplot table[x=Time,y=C7] {\datatableG};
   \addlegendentry{$C_7$}
   \addplot table[x=Time,y=C8] {\datatableH};
   \addlegendentry{$C_8$}
\else
   \addplot[domain=0:50, samples=26] {1};
   \addlegendentry{$C_1$}
   \addplot[domain=0:50, samples=26] {1};
   \addlegendentry{$C_2$}
   \addplot[domain=0:50, samples=26] {1};
   \addlegendentry{$C_3$}
   \addplot[domain=0:50, samples=26] {1};
   \addlegendentry{$C_4$}
   \addplot[domain=0:50, samples=26] {1};
   \addlegendentry{$C_5$}
   \addplot[domain=0:50, samples=26] {1};
   \addlegendentry{$C_6$}
   \addplot[domain=0:50, samples=26] {1};
   \addlegendentry{$C_7$}
   \addplot[domain=0:50, samples=26] {1};
   \addlegendentry{$C_8$}
\fi
\end{axis}

\end{tikzpicture}


==> Result31.tex <==
%\newif\ifshowdata
%\showdatatrue
\hspace{1mm}
\begin{tikzpicture}[>=latex,
    >=stealth',
    line/.style = {->, draw=black,ultra thick},
]
\ifshowdata
    \pgfplotstableread{Result31.dat}\datatable
\fi
\begin{axis}[
	footnotesize,
    width=1.2\linewidth,
    height=1.2\linewidth,
    xmin=0, xmax=10,
    ymin=1, ymax=3.5,
    ymajorgrids,
    xlabel={Packet ID (k)},
    ylabel={\# of Requests},
    label shift=-5pt,
    ylabel shift=-6pt,
    xtick={0,2,...,8},
    ytick={0,1,2,3},
    reverse legend,
    shortLegend/.style={%
        legend image code/.code = {%
			\draw [##1]
				plot coordinates {
					(0cm, 0cm)
					(0.3cm, 0cm)
					};%
				}
		},
    legend style = {shortLegend,inner sep=1pt, nodes={inner ysep=1pt}},
    cycle list name=black white
]
\ifshowdata
   \addplot[thin] table[x=ID,y=Retransmission] {\datatable};
\else
   \addplot[domain=0:5, samples=26] {2};
\fi

\end{axis}

\end{tikzpicture}


==> Result32.tex <==
%\newif\ifshowdata
%\showdatatrue

\begin{tikzpicture}[>=latex,
    >=stealth',
    line/.style = {->, draw=black,ultra thick},
]
\ifshowdata
    \pgfplotstableread{Result32A.dat}\datatableA
    \pgfplotstableread{Result32B.dat}\datatableB
    \pgfplotstableread{Result32C.dat}\datatableC
    \pgfplotstableread{Result32D.dat}\datatableD
\fi
\begin{axis}[
	footnotesize,
    width=1.2\linewidth,
    height=0.6\linewidth,
    xmin=0, xmax=95,
    ymin=0, ymax=3.5,
    ymajorgrids,
    xlabel={Time (s)},
    ylabel={Rate \scriptsize{(Mbps)}},
    label shift=-5pt,
    ylabel shift=-6pt,
    xtick={0,20,...,80},
    ytick={0,1,2,3},
    shortLegend/.style={%
        legend image code/.code = {%
			\draw [mark phase=2, mark repeat=2,##1]
				plot coordinates {
					(0cm, 0cm)
					(0.15cm, 0cm)
					(0.3cm, 0cm)
					};%
				}
		},
    legend style = {shortLegend,inner sep=1pt, nodes={inner ysep=0pt}, font=\scriptsize},
    mark repeat={12},
    smooth,%mark size=2pt,
]
\ifshowdata
   \addplot[red,mark=+,mark phase=1] table[x=Time,y=S1] {\datatableA};
   \addlegendentry{$C_{11}$}
   \addplot[brown,mark=star,mark phase=4] table[x=Time,y=S2] {\datatableB};
   \addlegendentry{$C_{21}$}
   \addplot[blue,mark=o,mark phase=7,mark size=1.5pt] table[x=Time,y=S3,mark=+] {\datatableC};
   \addlegendentry{$C_{31}$}
   \addplot[mycyan,mark=triangle,mark phase=10] table[x=Time,y=S4] {\datatableD};
   \addlegendentry{$C_{41}$}
\else
   \addplot[domain=0:50, samples=26, red,mark=+,mark phase=1] {1};
   \addlegendentry{$C_{11}$}
   \addplot[domain=0:50, samples=26, brown,mark=star,mark phase=4] {1};
   \addlegendentry{$C_{21}$}
   \addplot[domain=0:50, samples=26, blue,mark=o,mark phase=7,mark size=1.5pt] {1};
   \addlegendentry{$C_{31}$}
   \addplot[domain=0:50, samples=26, mycyan,mark=star,mark phase=10] {1};
   \addlegendentry{$C_{41}$}
\fi
\end{axis}

\end{tikzpicture}

%\showdatafalse


==> ResultStateMachine.tex <==
%\newif\ifshowdata
%\showdatatrue

\begin{tikzpicture}[>=latex]
\ifshowdata
    \pgfplotstableread{ResultStateMachineWindow.dat}\datatablewindow
    \pgfplotstableread{ResultStateMachineMPR.dat}\datatablempr
    \pgfplotstableread{ResultStateMachineState.dat}\datatablestate
\fi
\begin{axis}[
	footnotesize,
    width=0.98\linewidth,
    height=0.33\linewidth,
    xmin=0, xmax=42,
    ymin=0, ymax=30,
    ymajorgrids,
    xlabel={Time (s)},
    ylabel={Window (\# of pkts)},
    label shift=-5pt,
    ylabel shift=-6pt,
    xtick={0,2,...,42},
    ytick={0,5,...,20},
]
\ifshowdata
   \addplot[black] table[x=Time,y=Window] {\datatablewindow};
   \addplot[black,very thin] table[x=Time,y=MPR] {\datatablempr};
\fi
   \node [rectangle callout, draw=black, fill=white, callout absolute pointer={(axis cs:8,16)},inner sep=2pt] at (axis cs:6,19) {\scriptsize{Window}};
   \node [rectangle callout, draw=black, fill=white, callout absolute pointer={(axis cs:8,5)},inner sep=2pt] at (axis cs:6.5,2) {\scriptsize{MPR}};


\end{axis}
\begin{axis}[
	footnotesize,
    width=0.98\linewidth,
    height=0.33\linewidth,
    xmin=0, xmax=42,
    ymin=-8, ymax=4,
    hide x axis,
    axis y line*=right,
    ylabel={State},
    ytick={0,1,2,3,4},
    yticklabels={G,P,C,S,O},
    every axis y label/.append style={rotate=180,yshift=-8pt},
    tick label style={font=\scriptsize,/pgf/number format/sci}
]
\ifshowdata
   \addplot[only marks,mark=x,very thin] table[x=Time,y=State] {\datatablestate};
\fi
   \node [rectangle callout, draw=black, fill=white, callout absolute pointer={(axis cs:36.068227,-0.5)},inner sep=2pt] at (axis cs:34.5,-2) {\scriptsize{States}};
\end{axis}

\end{tikzpicture}


==> SallyFloydTopology.tex <==
\def\XSCALE{1.5}
\def\YSCALE{1.6}
\begin{tikzpicture}[
    auto,
    semithick,
    box/.style = {circle, draw=blue, font=\footnotesize,
    inner sep=0.2,
    minimum size=0.5cm},
    scale=0.5,
    line3/.style = {draw=gray},
]

\coordinate (P1) at (-\XSCALE,1.5*\YSCALE);
\coordinate (P2) at (\XSCALE,1.5*\YSCALE);
\coordinate (R0) at (0,0.6*\YSCALE);
\coordinate (R1) at (0,-0.6*\YSCALE);
\coordinate (C1) at (-\XSCALE,-1.5*\YSCALE);
\coordinate (C2) at (\XSCALE,-1.5*\YSCALE);

\node (NP1) [box] at (P1)  {$P_1$};
\node (NP2) [box,pattern=north east lines,pattern color=light-gray] at (P2)  {$P_2$};
\node (NR0) [box,draw=red] at (R0)  {$R_0$};
\node (NR1) [box,draw=red] at (R1)  {$R_1$};
\node (NC1) [box] at (C1)  {$C_1$};
\node (NC2) [box,pattern=north east lines,pattern color=light-gray] at (C2)  {$C_2$};

\path[line3] (NP1) -- (NR0);
\path[line3] (NP2) -- (NR0);
\path[line3] (NR1) -- (NR0);
\path[line3] (NC1) -- (NR1);
\path[line3] (NC2) -- (NR1);


\node[font=\small,right] at (0,0) {$1.5$};

\node[font=\small] at (-0.5*\XSCALE,1.05*\YSCALE) {$10$};

\node[font=\small] at (0.5*\XSCALE,1.05*\YSCALE) {$10$};

\node[font=\small] at (0.5*\XSCALE,-1.05*\YSCALE) {$X$};

\node[font=\small] at (-0.5*\XSCALE,-1.05*\YSCALE) {$10$};


\end{tikzpicture}


==> SimpleTopology1.tex <==
\begin{tikzpicture}[
    % type of arrow head
    >=stealth',
    % keep arrow head from touching the surface
    %shorten >= 2,
    % automatic node positioning
    auto,
    %
    %node distance=2cm,
    % line thickness
    semithick,
%    bend angle=10,
%    graybox/.style = {draw=gray!20, fill=gray!20, rounded corners},
    line/.style = {->, draw=gray,densely dotted},
    line2/.style = {->, draw=gray,dashed},
    line3/.style = {draw=gray},
    box/.style = {circle, draw=blue, fill=white,font=\footnotesize,
    inner sep=0.2,
    minimum size=0.5cm},
    scale=0.5,
    ]

\coordinate (P) at (0,3.8);
\coordinate (R) at (0,1.9);
\coordinate (C1) at (-0.75,0);
\coordinate (C2) at (0.75,0);


\node (NP) [box] at (P) {$P$};
\node (NR) [box,draw=black] at (R) {$R$};
\node (NC1) [box,draw=red] at (C1) {$C_1$};
\node (NC2) [box,draw=dark-green] at (C2) {$C_2$};


\path[line3] (NR) -- node[font=\small]{2} (NP);
\path[line3] (NR) -- node[font=\small,left]{1} (NC1);
\path[line3] (NR) -- node[font=\small,right]{2} (NC2);


\end{tikzpicture}


==> SingleBranchData.tex <==
\def\SCALEX{2.5}
\def\SCALEY{1.2}
\centering
\begin{tikzpicture}[
    axis/.style={very thick, ->, >=stealth'},
    important line/.style={thick},
    dashed line/.style={dashed, thin},
    pile/.style={thick, ->, >=stealth', shorten >=2pt}, %shorten <=2pt,
    every node/.style={color=black}
    ]
\draw[fill=yellow] (0,\SCALEY) -- (\SCALEX,0) -- (0,0);

\draw[axis] (-0.1,0)  -- (\SCALEX+0.9,0) node(xline)[below,font=\footnotesize]{Cache Size ($C$)};
\draw[axis] (0,-0.1)  -- (0,\SCALEY+0.4) node(yline)[right,font=\footnotesize]{Ratio ($\frac{B_L}{B_H}$)};

\draw[important line] (-0.1,\SCALEY+0.1*\SCALEY/\SCALEX) -- (\SCALEX+0.1*\SCALEX/\SCALEY,-0.1);

\draw[dashed line] (-0.1,\SCALEY) -- (\SCALEX+0.6,\SCALEY);


\node[below left] at (0,0) {$0$};
\node[left] at (0,\SCALEY) {$1$};

\node[below left,font=\footnotesize] at (\SCALEX/2+0.4, \SCALEY/2) {Out-of-Sync};
\node[right,font=\footnotesize] at (\SCALEX/2, \SCALEY/2 + 0.2) {In-Sync};

\node (N) [font=\footnotesize, draw=black, fill=white, inner sep=1.5] at (\SCALEX + 0.8,0.5) {File Size ($F$)};

\coordinate (Intersection) at (\SCALEX,0);

\draw[fill=red] (Intersection) circle (0.05);

\path[pile, draw=black] (N) -- (Intersection);

\end{tikzpicture}


==> SingleBranchTopology.tex <==
\begin{tikzpicture}[scale=0.9]

\def\vdiff {0.6}


\draw[ultra thick] (0,0) -- (1,\vdiff);
\draw[ultra thick] (1,\vdiff) -- (1,\vdiff*2.8);
\draw[ultra thick] (1,\vdiff) -- (2,0);


\draw[blue, fill=white] (1,\vdiff) circle (0.3);

\draw[blue, fill=white] (0,0) circle (0.3);
\draw[blue, fill=white] (2,0) circle (0.3);
\draw[blue, fill=white] (1,\vdiff*2.8) circle (0.3);

%\draw[blue, fill=white] (2,\vdiff*2) circle (0.3);

\node[font=\small] at (1,\vdiff) {$N$};
\node[font=\small] at (0,0) {$U_L$};
\node[font=\small] at (2,0) {$U_H$};
\node[font=\small] at (1,\vdiff*2.8) {$P$};

\node[above,font=\footnotesize] at (0.4,\vdiff*0.5) {$B_L$};
\node[above,font=\footnotesize] at (1.6,\vdiff*0.5) {$B_H$};
\node[left,font=\footnotesize, gray] at (1,\vdiff*1.9) {$B_H$};
\end{tikzpicture}


==> StreamingResultPS.tex <==
%\newif\ifshowdata
%\showdatatrue

\begin{tikzpicture}[>=latex,
    >=stealth',
    line/.style = {->, draw=black,ultra thick},
]
\ifshowdata
    \pgfplotstableread{StreamingResult.dat}\datatable

\fi
\begin{axis}[
	footnotesize,
    width=0.958\linewidth,
    height=0.75\linewidth,
    xmin=10, xmax=70,
    ymin=0, ymax=2.2,
    ymajorgrids,
    xlabel={Video Length (s)},
%    ylabel={Norm. Int. Time},
    label shift=-5pt,
    ylabel shift=-6pt,
    xtick={10,30,...,100},
    ytick={0,0.5,...,2.2},
%    reverse legend,
    shortLegend/.style={%
        legend image code/.code = {%
			\draw [mark repeat=2,mark phase=2,##1]
				plot coordinates {
					(0cm, 0cm)
					(0.15cm, 0cm)
					(0.3cm, 0cm)
					};%
				}
		},
    legend style = {shortLegend,inner sep=1pt, nodes={inner ysep=1pt}, at={(1.05,0.5)}, anchor=west},
]
\ifshowdata
   \addplot[mark=diamond*,opacity=0.5] table[x=play,y expr={\thisrowno{9}/\thisrowno{0}}] {\datatable};
   \addlegendentry{$C_1$}
   \addplot[mark=square*,opacity=0.5] table[x=play,y expr={\thisrowno{10}/\thisrowno{0}}] {\datatable};
  \addlegendentry{$C_2$}
   \addplot[mark=triangle*,opacity=0.5] table[x=play,y expr={\thisrowno{11}/\thisrowno{0}}] {\datatable};
   \addlegendentry{$C_3$}
   \addplot[mark=*,opacity=0.5] table[x=play,y expr={\thisrowno{12}/\thisrowno{0}}] {\datatable};
   \addlegendentry{$C_4$}
   \addplot[mark=diamond] table[x=play,y expr={\thisrowno{13}/\thisrowno{0}}] {\datatable};
   \addplot[mark=square] table[x=play,y expr={\thisrowno{14}/\thisrowno{0}}] {\datatable};
   \addplot[mark=triangle] table[x=play,y expr={\thisrowno{15}/\thisrowno{0}}] {\datatable};
   \addplot[mark=o] table[x=play,y expr={\thisrowno{16}/\thisrowno{0}}] {\datatable};
\else
    \addplot[mark=diamond*,opacity=0.5,domain=0:50, samples=26] {1};
   \addlegendentry{$C_1$}
    \addplot[mark=square*,opacity=0.5,domain=0:50, samples=26] {1};
   \addlegendentry{$C_2$}
    \addplot[mark=triangle*,opacity=0.5,domain=0:50, samples=26] {1};
   \addlegendentry{$C_3$}
    \addplot[mark=*,opacity=0.5,domain=0:50, samples=26] {1};
   \addlegendentry{$C_4$}
\fi

%    \coordinate (marker) at (axis cs:22.44,4.5);

\end{axis}
%\draw[very thick] ($(marker)+(0,-0.29\linewidth)$) -- ($(marker)+(0,0.17\linewidth)$);

%\node [rectangle callout, draw=black, fill=white, callout absolute pointer={(marker)},inner sep=2pt] at ($(marker)+(0.15\linewidth,+0.12\linewidth)$) {\scriptsize{flow finish}};

%\node (figure) [draw=black,fill=white,thick,minimum height=0.255\linewidth,minimum width=0.38\linewidth] at ($(otheraxis)+(0.2\linewidth-17,0.1\linewidth-3)$)  {};
%\node (mark) [draw=black,thick,minimum height=0.255\linewidth,minimum width=0.06\linewidth] at (marker)  {};
%\path[line] (mark) -- (figure);
\end{tikzpicture}


==> StreamingResultQR.tex <==
%\newif\ifshowdata
%\showdatatrue

\begin{tikzpicture}[>=latex,
    >=stealth',
    line/.style = {->, draw=black,ultra thick},
]
\ifshowdata
    \pgfplotstableread{StreamingResult.dat}\datatable

\fi
\begin{axis}[
	footnotesize,
    width=1.15\linewidth,
    height=0.9\linewidth,
    xmin=10, xmax=70,
    ymin=0, ymax=2.2,
    ymajorgrids,
    xlabel={Video Length (s)},
    ylabel={\footnotesize{Norm. Stall Time}},
    label shift=-5pt,
    ylabel shift=-6pt,
    xtick={10,30,...,100},
    ytick={0,0.5,...,2.2},
%    reverse legend,
    shortLegend/.style={%
        legend image code/.code = {%
			\draw [mark repeat=2,mark phase=2,##1]
				plot coordinates {
					(0cm, 0cm)
					(0.15cm, 0cm)
					(0.3cm, 0cm)
					};%
				}
		},
    legend style = {shortLegend,inner sep=1pt, nodes={inner ysep=1pt}, at={(0.98,0.02)}, anchor=south east},
]
\ifshowdata
   \addplot[mark=diamond*,opacity=0.5] table[x=play,y expr={\thisrowno{1}/\thisrowno{0}}] {\datatable};
%   \addlegendentry{$C_1$}
   \addplot[mark=square*,opacity=0.5] table[x=play,y expr={\thisrowno{2}/\thisrowno{0}}] {\datatable};
 %  \addlegendentry{$C_2$}
   \addplot[mark=triangle*,opacity=0.5] table[x=play,y expr={\thisrowno{3}/\thisrowno{0}}] {\datatable};
%   \addlegendentry{$C_3$}
   \addplot[mark=*,opacity=0.5] table[x=play,y expr={\thisrowno{4}/\thisrowno{0}}] {\datatable};
%   \addlegendentry{$C_4$}
   \addplot[mark=diamond] table[x=play,y expr={\thisrowno{5}/\thisrowno{0}}] {\datatable};
   \addplot[mark=square] table[x=play,y expr={\thisrowno{6}/\thisrowno{0}}] {\datatable};
   \addplot[mark=triangle] table[x=play,y expr={\thisrowno{7}/\thisrowno{0}}] {\datatable};
   \addplot[mark=o] table[x=play,y expr={\thisrowno{8}/\thisrowno{0}}] {\datatable};
\fi

%    \coordinate (marker) at (axis cs:22.44,4.5);

\end{axis}
%\draw[very thick] ($(marker)+(0,-0.29\linewidth)$) -- ($(marker)+(0,0.17\linewidth)$);

%\node [rectangle callout, draw=black, fill=white, callout absolute pointer={(marker)},inner sep=2pt] at ($(marker)+(0.15\linewidth,+0.12\linewidth)$) {\scriptsize{flow finish}};

%\node (figure) [draw=black,fill=white,thick,minimum height=0.255\linewidth,minimum width=0.38\linewidth] at ($(otheraxis)+(0.2\linewidth-17,0.1\linewidth-3)$)  {};
%\node (mark) [draw=black,thick,minimum height=0.255\linewidth,minimum width=0.06\linewidth] at (marker)  {};
%\path[line] (mark) -- (figure);
\end{tikzpicture}


==> TopologyGFC.tex <==
\def\hdiff{1.6}
\def\hgap{0.4}
\def\vdiff{-0.7}
\def\CIRCLESIZE {0.25}
\begin{tikzpicture}[
    auto,
    semithick,
    box/.style = {circle, draw=red, font=\footnotesize,
    inner sep=0.2,
    minimum size=0.5cm},
    plainText/.style = {draw=none, fill=none, font=\footnotesize, inner sep=0.2},
    line3/.style = {draw=gray},
    arrow/.style={draw=black, ->, >=stealth'},
]

\coordinate (R1) at (\hdiff * 1,0);
\coordinate (R2) at (\hdiff * 2,0);
\coordinate (R3) at (\hdiff * 3,0);
\coordinate (R4) at (\hdiff * 4,0);
\coordinate (R5) at (\hdiff * 5,0);

\coordinate (AIN) at (\hdiff * 1 - \hgap, \vdiff);
\coordinate (DIN) at (\hdiff * 1 + \hgap, \vdiff);
\coordinate (BIN) at (\hdiff * 2 - \hgap, \vdiff);
\coordinate (FIN) at (\hdiff * 2 + \hgap, \vdiff);
\coordinate (CIN) at (\hdiff * 3, \vdiff);
\coordinate (EIN) at (\hdiff * 4, \vdiff);

\coordinate (DOUT) at (\hdiff * 2, -\vdiff);
\coordinate (FOUT) at (\hdiff * 3, -\vdiff);
\coordinate (AOUT) at (\hdiff * 4 - \hgap, -\vdiff);
\coordinate (COUT) at (\hdiff * 4 + \hgap, -\vdiff);
\coordinate (BOUT) at (\hdiff * 5 - \hgap, -\vdiff);
\coordinate (EOUT) at (\hdiff * 5 + \hgap, -\vdiff);


\coordinate (Providers) at (\hdiff * 5, +\vdiff);
\coordinate (Receivers) at (\hdiff * 1, -\vdiff);


\node (NR1) [box] at (R1)  {$R_1$};
\node (NR2) [box] at (R2)  {$R_2$};
\node (NR3) [box] at (R3)  {$R_3$};
\node (NR4) [box] at (R4)  {$R_4$};
\node (NR5) [box] at (R5)  {$R_5$};

\path[line3] (NR1) -- node[font=\small]{9} (NR2);
\path[line3] (NR2) -- node[font=\small]{27} (NR3);
\path[line3] (NR3) -- node[font=\small]{27} (NR4);
\path[line3] (NR4) -- node[font=\small]{18} (NR5);

\node (NAIN) [plainText,text=blue] at (AIN) {$A(3)$};
\node (NBIN) [plainText,text=blue] at (BIN) {$B(3)$};
\node (NCIN) [plainText,text=blue] at (CIN) {$C(3)$};
\node (NDIN) [plainText,text=blue] at (DIN) {$D(6)$};
\node (NEIN) [plainText,text=blue] at (EIN) {$E(6)$};
\node (NFIN) [plainText,text=blue] at (FIN) {$F(2)$};

\path[arrow] (NAIN) -- (NR1);
\path[arrow] (NBIN) -- (NR2);
\path[arrow] (NCIN) -- (NR3);
\path[arrow] (NDIN) -- (NR1);
\path[arrow] (NEIN) -- (NR4);
\path[arrow] (NFIN) -- (NR2);

\node (NAOUT) [plainText,text=dark-green] at (AOUT) {$A(3)$};
\node (NBOUT) [plainText,text=dark-green] at (BOUT) {$B(3)$};
\node (NCOUT) [plainText,text=dark-green] at (COUT) {$C(3)$};
\node (NDOUT) [plainText,text=dark-green] at (DOUT) {$D(6)$};
\node (NEOUT) [plainText,text=dark-green] at (EOUT) {$E(6)$};
\node (NFOUT) [plainText,text=dark-green] at (FOUT) {$F(2)$};

\path[arrow] (NR4) -- (NAOUT);
\path[arrow] (NR5) -- (NBOUT);
\path[arrow] (NR4) -- (NCOUT);
\path[arrow] (NR2) -- (NDOUT);
\path[arrow] (NR5) -- (NEOUT);
\path[arrow] (NR3) -- (NFOUT);

\node (NProviders) [plainText,text=blue] at (Providers) {\textbf{Providers}};
\node (NReceivers) [plainText,text=dark-green] at (Receivers) {\textbf{Receivers}};


\end{tikzpicture}


==> TreeExample.tex <==
\begin{tikzpicture}[scale=0.9]
\def\vdiff {0.4}

\draw[ultra thick] (0,0) -- (1,\vdiff);
\draw[ultra thick] (1,\vdiff) -- (2,\vdiff*2);
\draw[ultra thick] (1,\vdiff) -- (2,0);
\draw[ultra thick] (2,\vdiff*2) -- (3,\vdiff);
\draw[ultra thick] (2,\vdiff*2) -- (3,\vdiff*3);
\draw[ultra thick] (3,\vdiff*3) -- (4,\vdiff*2);


\draw[blue, fill=white] (1,\vdiff) circle (0.3);
\draw[blue, fill=white] (2,\vdiff*2) circle (0.3);
\draw[blue, fill=white] (3,\vdiff*3) circle (0.3);

\node[font=\small] at (1,\vdiff) {$N_3$};
\node[font=\small] at (2,\vdiff*2) {$N_2$};
\node[font=\small] at (3,\vdiff*3) {$N_1$};

\node[above left,font=\footnotesize, gray] at (2.5,\vdiff*2.5) {$99.375$};
\node[above left,font=\footnotesize, gray] at (1.5,\vdiff*1.5) {$98.754$};

\node[below,font=\footnotesize] at (4,\vdiff*2) {$100$};
\node[below,font=\footnotesize] at (3,\vdiff) {$99.375$};
\node[below,font=\footnotesize] at (0,0) {$98.754$};
\node[below,font=\footnotesize] at (2,0) {$98.137$};

\end{tikzpicture}


==> TreeTopology.tex <==
\begin{tikzpicture}[scale=0.9]

\def\vdiff {0.6}


\draw[ultra thick] (0,0) -- (1,\vdiff);
\draw[ultra thick] (1,\vdiff) -- (2,\vdiff*2);
\draw[ultra thick] (1,\vdiff) -- (2,0);
\draw[ultra thick] (2,\vdiff*2) -- (3,\vdiff);


\draw[blue, fill=white] (1,\vdiff) circle (0.3);

\draw[blue, fill=white] (2,\vdiff*2) circle (0.3);

\node[font=\small] at (1,\vdiff) {$N_L$};
\node[font=\small] at (2,\vdiff*2) {$N$};
\node[below,font=\footnotesize] at (0,0) {$B_{L2}$};
\node[below,font=\footnotesize] at (2,0) {$B_L$};
\node[below,font=\footnotesize] at (3,\vdiff) {$B_H$};
\node[above left,font=\footnotesize, gray] at (1.5,\vdiff*1.5) {$B_L$};
\end{tikzpicture}


==> rocketfuel.tex <==
\def\CIRCLESIZE {0.03}
\def\CIRCLECOLOR {yellow}
\def\CIRCLEBORDER {red}
\def\LINECOLOR {thin}
\def\OPAQUE {0.5}

% scalex = 4.4
% scaley = 2.8
% figure width = 1
% figure height = 1/1481*-928

\def\SCALEX {2.6}
\def\SCALEY {1.379}


\begin{tikzpicture}[]

\node[opacity=0.8] at (0,0) {\includegraphics[width=5.2cm,height=2.757cm,natwidth=1481,natheight=928]{USMap.jpg}};

\hide{
\draw[\CIRCLEBORDER, fill=\CIRCLECOLOR] (\SCALEX,-\SCALEY) circle (\CIRCLESIZE);
\draw[\CIRCLEBORDER, fill=\CIRCLECOLOR] (\SCALEX,\SCALEY) circle (\CIRCLESIZE);
\foreach \x in {-1,-0.8,...,1} {
    \draw[\CIRCLECOLOR, fill=\CIRCLEBORDER] (\x*\SCALEX,\SCALEY) circle (\CIRCLESIZE);
    \draw[\CIRCLECOLOR, fill=\CIRCLEBORDER] (\x*\SCALEX,-\SCALEY) circle (\CIRCLESIZE);
    \draw[\CIRCLECOLOR, fill=\CIRCLEBORDER] (-\SCALEX,\x*\SCALEY) circle (\CIRCLESIZE);
    \draw[\CIRCLECOLOR, fill=\CIRCLEBORDER] (\SCALEX,\x*\SCALEY) circle (\CIRCLESIZE);
}}

\draw[\LINECOLOR] (-0.98*\SCALEX+1*\CIRCLESIZE ,0.08*\SCALEY+0*\CIRCLESIZE) -- (-0.94*\SCALEX+2.18434588481236*\CIRCLESIZE ,0.04*\SCALEY+-1.58702018118968*\CIRCLESIZE);
\draw[\LINECOLOR] (-0.98*\SCALEX+1*\CIRCLESIZE ,0.08*\SCALEY+0*\CIRCLESIZE) -- (-0.94*\SCALEX+-0*\CIRCLESIZE ,0.04*\SCALEY+-1*\CIRCLESIZE);
\draw[\LINECOLOR] (-0.98*\SCALEX+1*\CIRCLESIZE ,0.08*\SCALEY+0*\CIRCLESIZE) -- (-0.94*\SCALEX+0.834345884812358*\CIRCLESIZE ,0.04*\SCALEY+2.56785259399691*\CIRCLESIZE);
\draw[\LINECOLOR] (-0.98*\SCALEX+-0.5*\CIRCLESIZE ,0.08*\SCALEY+0.866025403784439*\CIRCLESIZE) -- (-0.98*\SCALEX+1*\CIRCLESIZE ,0.08*\SCALEY+0*\CIRCLESIZE);
\draw[\LINECOLOR] (-0.98*\SCALEX+-0.5*\CIRCLESIZE ,0.08*\SCALEY+0.866025403784439*\CIRCLESIZE) -- (-0.98*\SCALEX+-0.5*\CIRCLESIZE ,0.08*\SCALEY+-0.866025403784438*\CIRCLESIZE);
\draw[\LINECOLOR] (-0.98*\SCALEX+-0.5*\CIRCLESIZE ,0.08*\SCALEY+0.866025403784439*\CIRCLESIZE) -- (-0.94*\SCALEX+2.7*\CIRCLESIZE ,0.04*\SCALEY+0*\CIRCLESIZE);
\draw[\LINECOLOR] (-0.98*\SCALEX+-0.5*\CIRCLESIZE ,0.08*\SCALEY+0.866025403784439*\CIRCLESIZE) -- (-0.94*\SCALEX+1*\CIRCLESIZE ,0.04*\SCALEY+0*\CIRCLESIZE);
\draw[\LINECOLOR] (-0.98*\SCALEX+-0.5*\CIRCLESIZE ,0.08*\SCALEY+-0.866025403784438*\CIRCLESIZE) -- (-0.94*\SCALEX+0*\CIRCLESIZE ,0.04*\SCALEY+1*\CIRCLESIZE);
\draw[\LINECOLOR] (-0.98*\SCALEX+-0.5*\CIRCLESIZE ,0.08*\SCALEY+-0.866025403784438*\CIRCLESIZE) -- (-0.94*\SCALEX+-1*\CIRCLESIZE ,0.04*\SCALEY+0*\CIRCLESIZE);
\draw[\LINECOLOR] (-0.94*\SCALEX+-2.7*\CIRCLESIZE ,0.04*\SCALEY+0*\CIRCLESIZE) -- (-0.94*\SCALEX+-2.18434588481236*\CIRCLESIZE ,0.04*\SCALEY+-1.58702018118968*\CIRCLESIZE);
\draw[\LINECOLOR] (-0.94*\SCALEX+-2.7*\CIRCLESIZE ,0.04*\SCALEY+0*\CIRCLESIZE) -- (-0.94*\SCALEX+-0.834345884812358*\CIRCLESIZE ,0.04*\SCALEY+-2.56785259399691*\CIRCLESIZE);
\draw[\LINECOLOR] (-0.94*\SCALEX+-2.7*\CIRCLESIZE ,0.04*\SCALEY+0*\CIRCLESIZE) -- (-0.94*\SCALEX+0.834345884812358*\CIRCLESIZE ,0.04*\SCALEY+2.56785259399691*\CIRCLESIZE);
\draw[\LINECOLOR] (-0.94*\SCALEX+-2.7*\CIRCLESIZE ,0.04*\SCALEY+0*\CIRCLESIZE) -- (-0.9*\SCALEX+1*\CIRCLESIZE ,0*\SCALEY+0*\CIRCLESIZE);
\draw[\LINECOLOR] (-0.94*\SCALEX+2.7*\CIRCLESIZE ,0.04*\SCALEY+0*\CIRCLESIZE) -- (-0.94*\SCALEX+-2.18434588481236*\CIRCLESIZE ,0.04*\SCALEY+-1.58702018118968*\CIRCLESIZE);
\draw[\LINECOLOR] (-0.94*\SCALEX+2.7*\CIRCLESIZE ,0.04*\SCALEY+0*\CIRCLESIZE) -- (-0.94*\SCALEX+2.18434588481236*\CIRCLESIZE ,0.04*\SCALEY+1.58702018118968*\CIRCLESIZE);
\draw[\LINECOLOR] (-0.94*\SCALEX+2.7*\CIRCLESIZE ,0.04*\SCALEY+0*\CIRCLESIZE) -- (-0.9*\SCALEX+0*\CIRCLESIZE ,0*\SCALEY+1*\CIRCLESIZE);
\draw[\LINECOLOR] (-0.94*\SCALEX+-2.18434588481236*\CIRCLESIZE ,0.04*\SCALEY+-1.58702018118968*\CIRCLESIZE) -- (-0.94*\SCALEX+-1*\CIRCLESIZE ,0.04*\SCALEY+0*\CIRCLESIZE);
\draw[\LINECOLOR] (-0.94*\SCALEX+-2.18434588481236*\CIRCLESIZE ,0.04*\SCALEY+-1.58702018118968*\CIRCLESIZE) -- (-0.94*\SCALEX+1*\CIRCLESIZE ,0.04*\SCALEY+0*\CIRCLESIZE);
\draw[\LINECOLOR] (-0.94*\SCALEX+-2.18434588481236*\CIRCLESIZE ,0.04*\SCALEY+-1.58702018118968*\CIRCLESIZE) -- (-0.94*\SCALEX+-0.834345884812358*\CIRCLESIZE ,0.04*\SCALEY+2.56785259399692*\CIRCLESIZE);
\draw[\LINECOLOR] (-0.94*\SCALEX+-2.18434588481236*\CIRCLESIZE ,0.04*\SCALEY+-1.58702018118968*\CIRCLESIZE) -- (-0.94*\SCALEX+0.834345884812358*\CIRCLESIZE ,0.04*\SCALEY+-2.56785259399692*\CIRCLESIZE);
\draw[\LINECOLOR] (-0.94*\SCALEX+2.18434588481236*\CIRCLESIZE ,0.04*\SCALEY+1.58702018118968*\CIRCLESIZE) -- (-0.94*\SCALEX+0.834345884812358*\CIRCLESIZE ,0.04*\SCALEY+-2.56785259399692*\CIRCLESIZE);
\draw[\LINECOLOR] (-0.94*\SCALEX+2.18434588481236*\CIRCLESIZE ,0.04*\SCALEY+1.58702018118968*\CIRCLESIZE) -- (-0.94*\SCALEX+0.834345884812358*\CIRCLESIZE ,0.04*\SCALEY+2.56785259399691*\CIRCLESIZE);
\draw[\LINECOLOR] (-0.94*\SCALEX+-0.834345884812358*\CIRCLESIZE ,0.04*\SCALEY+2.56785259399692*\CIRCLESIZE) -- (-0.94*\SCALEX+2.18434588481236*\CIRCLESIZE ,0.04*\SCALEY+-1.58702018118968*\CIRCLESIZE);
\draw[\LINECOLOR] (-0.94*\SCALEX+0.834345884812358*\CIRCLESIZE ,0.04*\SCALEY+-2.56785259399692*\CIRCLESIZE) -- (-0.94*\SCALEX+2.18434588481236*\CIRCLESIZE ,0.04*\SCALEY+-1.58702018118968*\CIRCLESIZE);
\draw[\LINECOLOR] (-0.94*\SCALEX+-0.834345884812358*\CIRCLESIZE ,0.04*\SCALEY+2.56785259399692*\CIRCLESIZE) -- (-0.94*\SCALEX+0.834345884812358*\CIRCLESIZE ,0.04*\SCALEY+-2.56785259399692*\CIRCLESIZE);
\draw[\LINECOLOR] (-0.94*\SCALEX+-0.834345884812358*\CIRCLESIZE ,0.04*\SCALEY+-2.56785259399691*\CIRCLESIZE) -- (-0.94*\SCALEX+0*\CIRCLESIZE ,0.04*\SCALEY+1*\CIRCLESIZE);
\draw[\LINECOLOR] (-0.94*\SCALEX+0.834345884812358*\CIRCLESIZE ,0.04*\SCALEY+2.56785259399691*\CIRCLESIZE) -- (-0.94*\SCALEX+-2.18434588481236*\CIRCLESIZE ,0.04*\SCALEY+1.58702018118968*\CIRCLESIZE);
\draw[\LINECOLOR] (-0.94*\SCALEX+0.834345884812358*\CIRCLESIZE ,0.04*\SCALEY+2.56785259399691*\CIRCLESIZE) -- (-0.94*\SCALEX+2.18434588481236*\CIRCLESIZE ,0.04*\SCALEY+-1.58702018118968*\CIRCLESIZE);
\draw[\LINECOLOR] (-0.94*\SCALEX+-0.834345884812358*\CIRCLESIZE ,0.04*\SCALEY+-2.56785259399691*\CIRCLESIZE) -- (-0.94*\SCALEX+-0*\CIRCLESIZE ,0.04*\SCALEY+-1*\CIRCLESIZE);
\draw[\LINECOLOR] (-0.94*\SCALEX+-0.834345884812358*\CIRCLESIZE ,0.04*\SCALEY+-2.56785259399691*\CIRCLESIZE) -- (-0.94*\SCALEX+-1*\CIRCLESIZE ,0.04*\SCALEY+0*\CIRCLESIZE);
\draw[\LINECOLOR] (-0.94*\SCALEX+-0.834345884812358*\CIRCLESIZE ,0.04*\SCALEY+-2.56785259399691*\CIRCLESIZE) -- (-0.94*\SCALEX+0.834345884812358*\CIRCLESIZE ,0.04*\SCALEY+-2.56785259399692*\CIRCLESIZE);
\draw[\LINECOLOR] (-0.94*\SCALEX+0.834345884812358*\CIRCLESIZE ,0.04*\SCALEY+2.56785259399691*\CIRCLESIZE) -- (-0.94*\SCALEX+-0.834345884812358*\CIRCLESIZE ,0.04*\SCALEY+2.56785259399692*\CIRCLESIZE);
\draw[\LINECOLOR] (0.92*\SCALEX+0*\CIRCLESIZE ,0.55*\SCALEY+1*\CIRCLESIZE) -- (0.92*\SCALEX+-0*\CIRCLESIZE ,0.55*\SCALEY+-1*\CIRCLESIZE);
\draw[\LINECOLOR] (0.92*\SCALEX+0*\CIRCLESIZE ,0.55*\SCALEY+1*\CIRCLESIZE) -- (0.28*\SCALEX+1.7*\CIRCLESIZE ,0.28*\SCALEY+0*\CIRCLESIZE);
\draw[\LINECOLOR] (0.92*\SCALEX+-1*\CIRCLESIZE ,0.55*\SCALEY+0*\CIRCLESIZE) -- (0.92*\SCALEX+-0*\CIRCLESIZE ,0.55*\SCALEY+-1*\CIRCLESIZE);
\draw[\LINECOLOR] (0.92*\SCALEX+1*\CIRCLESIZE ,0.55*\SCALEY+0*\CIRCLESIZE) -- (0.92*\SCALEX+0*\CIRCLESIZE ,0.55*\SCALEY+1*\CIRCLESIZE);
\draw[\LINECOLOR] (0.92*\SCALEX+1*\CIRCLESIZE ,0.55*\SCALEY+0*\CIRCLESIZE) -- (0.92*\SCALEX+-1*\CIRCLESIZE ,0.55*\SCALEY+0*\CIRCLESIZE);
\draw[\LINECOLOR] (0.92*\SCALEX+1*\CIRCLESIZE ,0.55*\SCALEY+0*\CIRCLESIZE) -- (0.28*\SCALEX+1.7*\CIRCLESIZE ,0.28*\SCALEY+0*\CIRCLESIZE);
\draw[\LINECOLOR] (-0.9*\SCALEX+0*\CIRCLESIZE ,0*\SCALEY+1*\CIRCLESIZE) -- (-0.94*\SCALEX+0.834345884812358*\CIRCLESIZE ,0.04*\SCALEY+-2.56785259399692*\CIRCLESIZE);
\draw[\LINECOLOR] (-0.9*\SCALEX+-0*\CIRCLESIZE ,0*\SCALEY+-1*\CIRCLESIZE) -- (-0.94*\SCALEX+-2.18434588481236*\CIRCLESIZE ,0.04*\SCALEY+-1.58702018118968*\CIRCLESIZE);
\draw[\LINECOLOR] (-0.9*\SCALEX+-0*\CIRCLESIZE ,0*\SCALEY+-1*\CIRCLESIZE) -- (-0.94*\SCALEX+2.18434588481236*\CIRCLESIZE ,0.04*\SCALEY+1.58702018118968*\CIRCLESIZE);
\draw[\LINECOLOR] (-0.9*\SCALEX+-0*\CIRCLESIZE ,0*\SCALEY+-1*\CIRCLESIZE) -- (-0.94*\SCALEX+-0.834345884812358*\CIRCLESIZE ,0.04*\SCALEY+-2.56785259399691*\CIRCLESIZE);
\draw[\LINECOLOR] (-0.9*\SCALEX+-1*\CIRCLESIZE ,0*\SCALEY+0*\CIRCLESIZE) -- (-0.94*\SCALEX+2.18434588481236*\CIRCLESIZE ,0.04*\SCALEY+-1.58702018118968*\CIRCLESIZE);
\draw[\LINECOLOR] (-0.9*\SCALEX+-1*\CIRCLESIZE ,0*\SCALEY+0*\CIRCLESIZE) -- (-0.94*\SCALEX+2.18434588481236*\CIRCLESIZE ,0.04*\SCALEY+1.58702018118968*\CIRCLESIZE);
\draw[\LINECOLOR] (-0.9*\SCALEX+-1*\CIRCLESIZE ,0*\SCALEY+0*\CIRCLESIZE) -- (-0.9*\SCALEX+-0*\CIRCLESIZE ,0*\SCALEY+-1*\CIRCLESIZE);
\draw[\LINECOLOR] (-0.9*\SCALEX+-1*\CIRCLESIZE ,0*\SCALEY+0*\CIRCLESIZE) -- (0.28*\SCALEX+1.05993266315985*\CIRCLESIZE ,0.28*\SCALEY+1.32911352019565*\CIRCLESIZE);
\draw[\LINECOLOR] (-0.9*\SCALEX+1*\CIRCLESIZE ,0*\SCALEY+0*\CIRCLESIZE) -- (-0.9*\SCALEX+0*\CIRCLESIZE ,0*\SCALEY+1*\CIRCLESIZE);
\draw[\LINECOLOR] (-0.87*\SCALEX+-1*\CIRCLESIZE ,-0.25*\SCALEY+0*\CIRCLESIZE) -- (-0.94*\SCALEX+0.834345884812358*\CIRCLESIZE ,0.04*\SCALEY+-2.56785259399692*\CIRCLESIZE);
\draw[\LINECOLOR] (-0.87*\SCALEX+-1*\CIRCLESIZE ,-0.25*\SCALEY+0*\CIRCLESIZE) -- (-0.94*\SCALEX+0.834345884812358*\CIRCLESIZE ,0.04*\SCALEY+2.56785259399691*\CIRCLESIZE);
\draw[\LINECOLOR] (-0.87*\SCALEX+-1*\CIRCLESIZE ,-0.25*\SCALEY+0*\CIRCLESIZE) -- (-0.83*\SCALEX+-1.53164707543411*\CIRCLESIZE ,-0.3*\SCALEY+-0.737602356499849*\CIRCLESIZE);
\draw[\LINECOLOR] (-0.87*\SCALEX+-1*\CIRCLESIZE ,-0.25*\SCALEY+0*\CIRCLESIZE) -- (-0.83*\SCALEX+-0.378285587725735*\CIRCLESIZE ,-0.3*\SCALEY+-1.6573774507091*\CIRCLESIZE);
\draw[\LINECOLOR] (-0.87*\SCALEX+1*\CIRCLESIZE ,-0.25*\SCALEY+0*\CIRCLESIZE) -- (-0.94*\SCALEX+-2.18434588481236*\CIRCLESIZE ,0.04*\SCALEY+1.58702018118968*\CIRCLESIZE);
\draw[\LINECOLOR] (-0.87*\SCALEX+1*\CIRCLESIZE ,-0.25*\SCALEY+0*\CIRCLESIZE) -- (-0.94*\SCALEX+-0.834345884812358*\CIRCLESIZE ,0.04*\SCALEY+2.56785259399692*\CIRCLESIZE);
\draw[\LINECOLOR] (-0.87*\SCALEX+1*\CIRCLESIZE ,-0.25*\SCALEY+0*\CIRCLESIZE) -- (-0.87*\SCALEX+-1*\CIRCLESIZE ,-0.25*\SCALEY+0*\CIRCLESIZE);
\draw[\LINECOLOR] (-0.87*\SCALEX+1*\CIRCLESIZE ,-0.25*\SCALEY+0*\CIRCLESIZE) -- (0*\SCALEX+-1*\CIRCLESIZE ,-0.65*\SCALEY+0*\CIRCLESIZE);
\draw[\LINECOLOR] (0.84*\SCALEX+-0.707106781186547*\CIRCLESIZE ,0.4*\SCALEY+-0.707106781186548*\CIRCLESIZE) -- (0.84*\SCALEX+0.707106781186548*\CIRCLESIZE ,0.4*\SCALEY+0.707106781186547*\CIRCLESIZE);
\draw[\LINECOLOR] (-0.83*\SCALEX+1.7*\CIRCLESIZE ,-0.3*\SCALEY+0*\CIRCLESIZE) -- (-0.87*\SCALEX+1*\CIRCLESIZE ,-0.25*\SCALEY+0*\CIRCLESIZE);
\draw[\LINECOLOR] (-0.83*\SCALEX+-1.53164707543411*\CIRCLESIZE ,-0.3*\SCALEY+0.737602356499849*\CIRCLESIZE) -- (-0.87*\SCALEX+-1*\CIRCLESIZE ,-0.25*\SCALEY+0*\CIRCLESIZE);
\draw[\LINECOLOR] (-0.83*\SCALEX+1.05993266315985*\CIRCLESIZE ,-0.3*\SCALEY+1.32911352019565*\CIRCLESIZE) -- (-0.94*\SCALEX+-0.834345884812358*\CIRCLESIZE ,0.04*\SCALEY+2.56785259399692*\CIRCLESIZE);
\draw[\LINECOLOR] (-0.83*\SCALEX+1.05993266315985*\CIRCLESIZE ,-0.3*\SCALEY+1.32911352019565*\CIRCLESIZE) -- (-0.87*\SCALEX+-1*\CIRCLESIZE ,-0.25*\SCALEY+0*\CIRCLESIZE);
\draw[\LINECOLOR] (-0.83*\SCALEX+1.05993266315985*\CIRCLESIZE ,-0.3*\SCALEY+1.32911352019565*\CIRCLESIZE) -- (-0.83*\SCALEX+-0.378285587725734*\CIRCLESIZE ,-0.3*\SCALEY+1.6573774507091*\CIRCLESIZE);
\draw[\LINECOLOR] (-0.83*\SCALEX+-0.378285587725735*\CIRCLESIZE ,-0.3*\SCALEY+-1.6573774507091*\CIRCLESIZE) -- (-0.83*\SCALEX+1.05993266315985*\CIRCLESIZE ,-0.3*\SCALEY+-1.32911352019565*\CIRCLESIZE);
\draw[\LINECOLOR] (-0.83*\SCALEX+-0.378285587725734*\CIRCLESIZE ,-0.3*\SCALEY+1.6573774507091*\CIRCLESIZE) -- (-0.83*\SCALEX+-1.53164707543411*\CIRCLESIZE ,-0.3*\SCALEY+-0.737602356499849*\CIRCLESIZE);
\draw[\LINECOLOR] (-0.83*\SCALEX+-0.378285587725734*\CIRCLESIZE ,-0.3*\SCALEY+1.6573774507091*\CIRCLESIZE) -- (-0.83*\SCALEX+-1.53164707543411*\CIRCLESIZE ,-0.3*\SCALEY+0.737602356499849*\CIRCLESIZE);
\draw[\LINECOLOR] (-0.83*\SCALEX+-0.378285587725734*\CIRCLESIZE ,-0.3*\SCALEY+1.6573774507091*\CIRCLESIZE) -- (-0.83*\SCALEX+1.05993266315985*\CIRCLESIZE ,-0.3*\SCALEY+-1.32911352019565*\CIRCLESIZE);
\draw[\LINECOLOR] (-0.83*\SCALEX+-0.378285587725734*\CIRCLESIZE ,-0.3*\SCALEY+1.6573774507091*\CIRCLESIZE) -- (-0.83*\SCALEX+-0.378285587725735*\CIRCLESIZE ,-0.3*\SCALEY+-1.6573774507091*\CIRCLESIZE);
\draw[\LINECOLOR] (0.82*\SCALEX+1*\CIRCLESIZE ,0.42*\SCALEY+0*\CIRCLESIZE) -- (0.84*\SCALEX+0.707106781186548*\CIRCLESIZE ,0.4*\SCALEY+0.707106781186547*\CIRCLESIZE);
\draw[\LINECOLOR] (0.82*\SCALEX+1*\CIRCLESIZE ,0.42*\SCALEY+0*\CIRCLESIZE) -- (0.84*\SCALEX+-0.707106781186547*\CIRCLESIZE ,0.4*\SCALEY+-0.707106781186548*\CIRCLESIZE);
\draw[\LINECOLOR] (0.82*\SCALEX+1*\CIRCLESIZE ,0.42*\SCALEY+0*\CIRCLESIZE) -- (0.82*\SCALEX+-0.5*\CIRCLESIZE ,0.42*\SCALEY+0.866025403784439*\CIRCLESIZE);
\draw[\LINECOLOR] (0.82*\SCALEX+1*\CIRCLESIZE ,0.42*\SCALEY+0*\CIRCLESIZE) -- (0.82*\SCALEX+-0.5*\CIRCLESIZE ,0.42*\SCALEY+-0.866025403784438*\CIRCLESIZE);
\draw[\LINECOLOR] (0.82*\SCALEX+1*\CIRCLESIZE ,0.42*\SCALEY+0*\CIRCLESIZE) -- (0.8*\SCALEX+1*\CIRCLESIZE ,0.38*\SCALEY+0*\CIRCLESIZE);
\draw[\LINECOLOR] (0.82*\SCALEX+1*\CIRCLESIZE ,0.42*\SCALEY+0*\CIRCLESIZE) -- (0.53*\SCALEX+-0.5*\CIRCLESIZE ,-0.32*\SCALEY+0.866025403784439*\CIRCLESIZE);
\draw[\LINECOLOR] (0.82*\SCALEX+1*\CIRCLESIZE ,0.42*\SCALEY+0*\CIRCLESIZE) -- (0.28*\SCALEX+1.7*\CIRCLESIZE ,0.28*\SCALEY+0*\CIRCLESIZE);
\draw[\LINECOLOR] (0.82*\SCALEX+-0.5*\CIRCLESIZE ,0.42*\SCALEY+0.866025403784439*\CIRCLESIZE) -- (0.84*\SCALEX+-0.707106781186547*\CIRCLESIZE ,0.4*\SCALEY+-0.707106781186548*\CIRCLESIZE);
\draw[\LINECOLOR] (0.82*\SCALEX+-0.5*\CIRCLESIZE ,0.42*\SCALEY+0.866025403784439*\CIRCLESIZE) -- (0.82*\SCALEX+-0.5*\CIRCLESIZE ,0.42*\SCALEY+-0.866025403784438*\CIRCLESIZE);
\draw[\LINECOLOR] (0.82*\SCALEX+-0.5*\CIRCLESIZE ,0.42*\SCALEY+0.866025403784439*\CIRCLESIZE) -- (0.8*\SCALEX+-0.5*\CIRCLESIZE ,0.38*\SCALEY+0.866025403784439*\CIRCLESIZE);
\draw[\LINECOLOR] (0.82*\SCALEX+-0.5*\CIRCLESIZE ,0.42*\SCALEY+0.866025403784439*\CIRCLESIZE) -- (0.71*\SCALEX+-1.05172209268743*\CIRCLESIZE ,0.19*\SCALEY+0.764120827980215*\CIRCLESIZE);
\draw[\LINECOLOR] (0.82*\SCALEX+-0.5*\CIRCLESIZE ,0.42*\SCALEY+-0.866025403784438*\CIRCLESIZE) -- (0.28*\SCALEX+1.7*\CIRCLESIZE ,0.28*\SCALEY+0*\CIRCLESIZE);
\draw[\LINECOLOR] (-0.8*\SCALEX+-1*\CIRCLESIZE ,0.8*\SCALEY+0*\CIRCLESIZE) -- (0.33*\SCALEX+0*\CIRCLESIZE ,0.28*\SCALEY+-1*\CIRCLESIZE);
\draw[\LINECOLOR] (-0.8*\SCALEX+1*\CIRCLESIZE ,0.8*\SCALEY+0*\CIRCLESIZE) -- (-0.94*\SCALEX+-2.7*\CIRCLESIZE ,0.04*\SCALEY+0*\CIRCLESIZE);
\draw[\LINECOLOR] (-0.8*\SCALEX+1*\CIRCLESIZE ,0.8*\SCALEY+0*\CIRCLESIZE) -- (-0.8*\SCALEX+-1*\CIRCLESIZE ,0.8*\SCALEY+0*\CIRCLESIZE);
\draw[\LINECOLOR] (-0.8*\SCALEX+1*\CIRCLESIZE ,0.8*\SCALEY+0*\CIRCLESIZE) -- (0.33*\SCALEX+0*\CIRCLESIZE ,0.28*\SCALEY+-1*\CIRCLESIZE);
\draw[\LINECOLOR] (0.8*\SCALEX+1*\CIRCLESIZE ,0.38*\SCALEY+0*\CIRCLESIZE) -- (0.92*\SCALEX+-0*\CIRCLESIZE ,0.55*\SCALEY+-1*\CIRCLESIZE);
\draw[\LINECOLOR] (0.8*\SCALEX+1*\CIRCLESIZE ,0.38*\SCALEY+0*\CIRCLESIZE) -- (0.92*\SCALEX+-1*\CIRCLESIZE ,0.55*\SCALEY+0*\CIRCLESIZE);
\draw[\LINECOLOR] (0.8*\SCALEX+1*\CIRCLESIZE ,0.38*\SCALEY+0*\CIRCLESIZE) -- (0.8*\SCALEX+-0.5*\CIRCLESIZE ,0.38*\SCALEY+0.866025403784439*\CIRCLESIZE);
\draw[\LINECOLOR] (0.8*\SCALEX+1*\CIRCLESIZE ,0.38*\SCALEY+0*\CIRCLESIZE) -- (0.8*\SCALEX+-0.5*\CIRCLESIZE ,0.38*\SCALEY+-0.866025403784438*\CIRCLESIZE);
\draw[\LINECOLOR] (0.8*\SCALEX+-0.5*\CIRCLESIZE ,0.38*\SCALEY+0.866025403784439*\CIRCLESIZE) -- (0.84*\SCALEX+0.707106781186548*\CIRCLESIZE ,0.4*\SCALEY+0.707106781186547*\CIRCLESIZE);
\draw[\LINECOLOR] (0.8*\SCALEX+-0.5*\CIRCLESIZE ,0.38*\SCALEY+0.866025403784439*\CIRCLESIZE) -- (0.8*\SCALEX+-0.5*\CIRCLESIZE ,0.38*\SCALEY+-0.866025403784438*\CIRCLESIZE);
\draw[\LINECOLOR] (0.76*\SCALEX+1*\CIRCLESIZE ,-0.88*\SCALEY+0*\CIRCLESIZE) -- (0.84*\SCALEX+-0.707106781186547*\CIRCLESIZE ,0.4*\SCALEY+-0.707106781186548*\CIRCLESIZE);
\draw[\LINECOLOR] (0.76*\SCALEX+1*\CIRCLESIZE ,-0.88*\SCALEY+0*\CIRCLESIZE) -- (0.76*\SCALEX+-1*\CIRCLESIZE ,-0.88*\SCALEY+0*\CIRCLESIZE);
\draw[\LINECOLOR] (0.71*\SCALEX+1.3*\CIRCLESIZE ,0.19*\SCALEY+0*\CIRCLESIZE) -- (0.84*\SCALEX+-0.707106781186547*\CIRCLESIZE ,0.4*\SCALEY+-0.707106781186548*\CIRCLESIZE);
\draw[\LINECOLOR] (0.71*\SCALEX+1.3*\CIRCLESIZE ,0.19*\SCALEY+0*\CIRCLESIZE) -- (0.71*\SCALEX+0.401722092687432*\CIRCLESIZE ,0.19*\SCALEY+1.2363734711837*\CIRCLESIZE);
\draw[\LINECOLOR] (0.71*\SCALEX+-1.05172209268743*\CIRCLESIZE ,0.19*\SCALEY+-0.764120827980215*\CIRCLESIZE) -- (-0.94*\SCALEX+-2.7*\CIRCLESIZE ,0.04*\SCALEY+0*\CIRCLESIZE);
\draw[\LINECOLOR] (0.71*\SCALEX+-1.05172209268743*\CIRCLESIZE ,0.19*\SCALEY+0.764120827980215*\CIRCLESIZE) -- (0.71*\SCALEX+-1.05172209268743*\CIRCLESIZE ,0.19*\SCALEY+-0.764120827980215*\CIRCLESIZE);
\draw[\LINECOLOR] (0.71*\SCALEX+-1.05172209268743*\CIRCLESIZE ,0.19*\SCALEY+0.764120827980215*\CIRCLESIZE) -- (0.71*\SCALEX+0.401722092687432*\CIRCLESIZE ,0.19*\SCALEY+1.2363734711837*\CIRCLESIZE);
\draw[\LINECOLOR] (0.71*\SCALEX+0.401722092687432*\CIRCLESIZE ,0.19*\SCALEY+1.2363734711837*\CIRCLESIZE) -- (0.84*\SCALEX+-0.707106781186547*\CIRCLESIZE ,0.4*\SCALEY+-0.707106781186548*\CIRCLESIZE);
\draw[\LINECOLOR] (0.71*\SCALEX+0.401722092687431*\CIRCLESIZE ,0.19*\SCALEY+-1.2363734711837*\CIRCLESIZE) -- (0.71*\SCALEX+-1.05172209268743*\CIRCLESIZE ,0.19*\SCALEY+-0.764120827980215*\CIRCLESIZE);
\draw[\LINECOLOR] (0.71*\SCALEX+0.401722092687431*\CIRCLESIZE ,0.19*\SCALEY+-1.2363734711837*\CIRCLESIZE) -- (0.53*\SCALEX+1*\CIRCLESIZE ,-0.32*\SCALEY+0*\CIRCLESIZE);
\draw[\LINECOLOR] (0.71*\SCALEX+0.401722092687431*\CIRCLESIZE ,0.19*\SCALEY+-1.2363734711837*\CIRCLESIZE) -- (0.53*\SCALEX+-0.5*\CIRCLESIZE ,-0.32*\SCALEY+0.866025403784439*\CIRCLESIZE);
\draw[\LINECOLOR] (0.6*\SCALEX+-1*\CIRCLESIZE ,0.58*\SCALEY+0*\CIRCLESIZE) -- (0.28*\SCALEX+1.7*\CIRCLESIZE ,0.28*\SCALEY+0*\CIRCLESIZE);
\draw[\LINECOLOR] (0.6*\SCALEX+1*\CIRCLESIZE ,0.58*\SCALEY+0*\CIRCLESIZE) -- (0.92*\SCALEX+1*\CIRCLESIZE ,0.55*\SCALEY+0*\CIRCLESIZE);
\draw[\LINECOLOR] (0.53*\SCALEX+1*\CIRCLESIZE ,-0.32*\SCALEY+0*\CIRCLESIZE) -- (0.53*\SCALEX+-0.5*\CIRCLESIZE ,-0.32*\SCALEY+0.866025403784439*\CIRCLESIZE);
\draw[\LINECOLOR] (0.53*\SCALEX+1*\CIRCLESIZE ,-0.32*\SCALEY+0*\CIRCLESIZE) -- (0.53*\SCALEX+-0.5*\CIRCLESIZE ,-0.32*\SCALEY+-0.866025403784438*\CIRCLESIZE);
\draw[\LINECOLOR] (0.53*\SCALEX+-0.5*\CIRCLESIZE ,-0.32*\SCALEY+0.866025403784439*\CIRCLESIZE) -- (0.76*\SCALEX+-1*\CIRCLESIZE ,-0.88*\SCALEY+0*\CIRCLESIZE);
\draw[\LINECOLOR] (0.53*\SCALEX+-0.5*\CIRCLESIZE ,-0.32*\SCALEY+0.866025403784439*\CIRCLESIZE) -- (0.53*\SCALEX+-0.5*\CIRCLESIZE ,-0.32*\SCALEY+-0.866025403784438*\CIRCLESIZE);
\draw[\LINECOLOR] (0.53*\SCALEX+-0.5*\CIRCLESIZE ,-0.32*\SCALEY+0.866025403784439*\CIRCLESIZE) -- (0.03*\SCALEX+-0.5*\CIRCLESIZE ,-0.5*\SCALEY+0.866025403784439*\CIRCLESIZE);
\draw[\LINECOLOR] (0.33*\SCALEX+0*\CIRCLESIZE ,0.28*\SCALEY+-1*\CIRCLESIZE) -- (0.33*\SCALEX+0*\CIRCLESIZE ,0.28*\SCALEY+1*\CIRCLESIZE);
\draw[\LINECOLOR] (0.33*\SCALEX+0*\CIRCLESIZE ,0.28*\SCALEY+1*\CIRCLESIZE) -- (0.28*\SCALEX+1.7*\CIRCLESIZE ,0.28*\SCALEY+0*\CIRCLESIZE);
\draw[\LINECOLOR] (0.33*\SCALEX+0*\CIRCLESIZE ,0.28*\SCALEY+-1*\CIRCLESIZE) -- (0.28*\SCALEX+1.05993266315985*\CIRCLESIZE ,0.28*\SCALEY+1.32911352019565*\CIRCLESIZE);
\draw[\LINECOLOR] (0.33*\SCALEX+0*\CIRCLESIZE ,0.28*\SCALEY+1*\CIRCLESIZE) -- (0.03*\SCALEX+1*\CIRCLESIZE ,-0.5*\SCALEY+0*\CIRCLESIZE);
\draw[\LINECOLOR] (0.28*\SCALEX+1.7*\CIRCLESIZE ,0.28*\SCALEY+0*\CIRCLESIZE) -- (0.28*\SCALEX+1.05993266315985*\CIRCLESIZE ,0.28*\SCALEY+1.32911352019565*\CIRCLESIZE);
\draw[\LINECOLOR] (0.28*\SCALEX+-1.53164707543411*\CIRCLESIZE ,0.28*\SCALEY+-0.737602356499849*\CIRCLESIZE) -- (0.28*\SCALEX+1.7*\CIRCLESIZE ,0.28*\SCALEY+0*\CIRCLESIZE);
\draw[\LINECOLOR] (0.28*\SCALEX+-1.53164707543411*\CIRCLESIZE ,0.28*\SCALEY+0.737602356499849*\CIRCLESIZE) -- (0.28*\SCALEX+1.7*\CIRCLESIZE ,0.28*\SCALEY+0*\CIRCLESIZE);
\draw[\LINECOLOR] (0.28*\SCALEX+-1.53164707543411*\CIRCLESIZE ,0.28*\SCALEY+-0.737602356499849*\CIRCLESIZE) -- (0.28*\SCALEX+1.05993266315985*\CIRCLESIZE ,0.28*\SCALEY+1.32911352019565*\CIRCLESIZE);
\draw[\LINECOLOR] (0.28*\SCALEX+-1.53164707543411*\CIRCLESIZE ,0.28*\SCALEY+0.737602356499849*\CIRCLESIZE) -- (0.28*\SCALEX+1.05993266315985*\CIRCLESIZE ,0.28*\SCALEY+-1.32911352019565*\CIRCLESIZE);
\draw[\LINECOLOR] (0.28*\SCALEX+-1.53164707543411*\CIRCLESIZE ,0.28*\SCALEY+0.737602356499849*\CIRCLESIZE) -- (0.28*\SCALEX+1.05993266315985*\CIRCLESIZE ,0.28*\SCALEY+1.32911352019565*\CIRCLESIZE);
\draw[\LINECOLOR] (0.28*\SCALEX+1.05993266315985*\CIRCLESIZE ,0.28*\SCALEY+-1.32911352019565*\CIRCLESIZE) -- (0.28*\SCALEX+1.7*\CIRCLESIZE ,0.28*\SCALEY+0*\CIRCLESIZE);
\draw[\LINECOLOR] (0.28*\SCALEX+1.05993266315985*\CIRCLESIZE ,0.28*\SCALEY+-1.32911352019565*\CIRCLESIZE) -- (0.28*\SCALEX+1.05993266315985*\CIRCLESIZE ,0.28*\SCALEY+1.32911352019565*\CIRCLESIZE);
\draw[\LINECOLOR] (0.28*\SCALEX+-0.378285587725735*\CIRCLESIZE ,0.28*\SCALEY+-1.6573774507091*\CIRCLESIZE) -- (0.28*\SCALEX+1.7*\CIRCLESIZE ,0.28*\SCALEY+0*\CIRCLESIZE);
\draw[\LINECOLOR] (0.28*\SCALEX+-0.378285587725735*\CIRCLESIZE ,0.28*\SCALEY+-1.6573774507091*\CIRCLESIZE) -- (0.28*\SCALEX+1.05993266315985*\CIRCLESIZE ,0.28*\SCALEY+1.32911352019565*\CIRCLESIZE);
\draw[\LINECOLOR] (0.28*\SCALEX+-0.378285587725734*\CIRCLESIZE ,0.28*\SCALEY+1.6573774507091*\CIRCLESIZE) -- (0.28*\SCALEX+1.7*\CIRCLESIZE ,0.28*\SCALEY+0*\CIRCLESIZE);
\draw[\LINECOLOR] (0.28*\SCALEX+-0.378285587725734*\CIRCLESIZE ,0.28*\SCALEY+1.6573774507091*\CIRCLESIZE) -- (0.28*\SCALEX+1.05993266315985*\CIRCLESIZE ,0.28*\SCALEY+-1.32911352019565*\CIRCLESIZE);
\draw[\LINECOLOR] (0.28*\SCALEX+-0.378285587725734*\CIRCLESIZE ,0.28*\SCALEY+1.6573774507091*\CIRCLESIZE) -- (0.28*\SCALEX+1.05993266315985*\CIRCLESIZE ,0.28*\SCALEY+1.32911352019565*\CIRCLESIZE);
\draw[\LINECOLOR] (0.03*\SCALEX+1*\CIRCLESIZE ,-0.5*\SCALEY+0*\CIRCLESIZE) -- (-0.94*\SCALEX+0.834345884812358*\CIRCLESIZE ,0.04*\SCALEY+2.56785259399691*\CIRCLESIZE);
\draw[\LINECOLOR] (0.03*\SCALEX+1*\CIRCLESIZE ,-0.5*\SCALEY+0*\CIRCLESIZE) -- (-0.83*\SCALEX+-0.378285587725734*\CIRCLESIZE ,-0.3*\SCALEY+1.6573774507091*\CIRCLESIZE);
\draw[\LINECOLOR] (0.03*\SCALEX+1*\CIRCLESIZE ,-0.5*\SCALEY+0*\CIRCLESIZE) -- (0.03*\SCALEX+-0.5*\CIRCLESIZE ,-0.5*\SCALEY+0.866025403784439*\CIRCLESIZE);
\draw[\LINECOLOR] (0.03*\SCALEX+1*\CIRCLESIZE ,-0.5*\SCALEY+0*\CIRCLESIZE) -- (0.03*\SCALEX+-0.5*\CIRCLESIZE ,-0.5*\SCALEY+-0.866025403784438*\CIRCLESIZE);
\draw[\LINECOLOR] (0.03*\SCALEX+1*\CIRCLESIZE ,-0.5*\SCALEY+0*\CIRCLESIZE) -- (0*\SCALEX+-1*\CIRCLESIZE ,-0.65*\SCALEY+0*\CIRCLESIZE);
\draw[\LINECOLOR] (0.03*\SCALEX+-0.5*\CIRCLESIZE ,-0.5*\SCALEY+0.866025403784439*\CIRCLESIZE) -- (-0.83*\SCALEX+-1.53164707543411*\CIRCLESIZE ,-0.3*\SCALEY+0.737602356499849*\CIRCLESIZE);
\draw[\LINECOLOR] (0.03*\SCALEX+-0.5*\CIRCLESIZE ,-0.5*\SCALEY+0.866025403784439*\CIRCLESIZE) -- (-0.83*\SCALEX+-0.378285587725734*\CIRCLESIZE ,-0.3*\SCALEY+1.6573774507091*\CIRCLESIZE);
\draw[\LINECOLOR] (0.03*\SCALEX+-0.5*\CIRCLESIZE ,-0.5*\SCALEY+0.866025403784439*\CIRCLESIZE) -- (0.03*\SCALEX+-0.5*\CIRCLESIZE ,-0.5*\SCALEY+-0.866025403784438*\CIRCLESIZE);
\draw[\LINECOLOR] (0.03*\SCALEX+-0.5*\CIRCLESIZE ,-0.5*\SCALEY+0.866025403784439*\CIRCLESIZE) -- (0*\SCALEX+1*\CIRCLESIZE ,-0.65*\SCALEY+0*\CIRCLESIZE);


\draw[\CIRCLEBORDER, fill=\CIRCLECOLOR,opacity=\OPAQUE,very thin] (0.53*\SCALEX+1*\CIRCLESIZE ,-0.32*\SCALEY+0*\CIRCLESIZE) circle (\CIRCLESIZE);
\draw[\CIRCLEBORDER, fill=\CIRCLECOLOR,opacity=\OPAQUE,very thin] (0.53*\SCALEX+-0.5*\CIRCLESIZE ,-0.32*\SCALEY+0.866025403784439*\CIRCLESIZE) circle (\CIRCLESIZE);
\draw[\CIRCLEBORDER, fill=\CIRCLECOLOR,opacity=\OPAQUE,very thin] (0.53*\SCALEX+-0.5*\CIRCLESIZE ,-0.32*\SCALEY+-0.866025403784438*\CIRCLESIZE) circle (\CIRCLESIZE);
\draw[\CIRCLEBORDER, fill=\CIRCLECOLOR,opacity=\OPAQUE,very thin] (0*\SCALEX+1*\CIRCLESIZE ,-0.65*\SCALEY+0*\CIRCLESIZE) circle (\CIRCLESIZE);
\draw[\CIRCLEBORDER, fill=\CIRCLECOLOR,opacity=\OPAQUE,very thin] (0*\SCALEX+-1*\CIRCLESIZE ,-0.65*\SCALEY+0*\CIRCLESIZE) circle (\CIRCLESIZE);
\draw[\CIRCLEBORDER, fill=\CIRCLECOLOR,opacity=\OPAQUE,very thin] (0.33*\SCALEX+0*\CIRCLESIZE ,0.28*\SCALEY+-1*\CIRCLESIZE) circle (\CIRCLESIZE);
\draw[\CIRCLEBORDER, fill=\CIRCLECOLOR,opacity=\OPAQUE,very thin] (0.33*\SCALEX+0*\CIRCLESIZE ,0.28*\SCALEY+1*\CIRCLESIZE) circle (\CIRCLESIZE);
\draw[\CIRCLEBORDER, fill=\CIRCLECOLOR,opacity=\OPAQUE,very thin] (-0.87*\SCALEX+1*\CIRCLESIZE ,-0.25*\SCALEY+0*\CIRCLESIZE) circle (\CIRCLESIZE);
\draw[\CIRCLEBORDER, fill=\CIRCLECOLOR,opacity=\OPAQUE,very thin] (-0.87*\SCALEX+-1*\CIRCLESIZE ,-0.25*\SCALEY+0*\CIRCLESIZE) circle (\CIRCLESIZE);
\draw[\CIRCLEBORDER, fill=\CIRCLECOLOR,opacity=\OPAQUE,very thin] (0.03*\SCALEX+1*\CIRCLESIZE ,-0.5*\SCALEY+0*\CIRCLESIZE) circle (\CIRCLESIZE);
\draw[\CIRCLEBORDER, fill=\CIRCLECOLOR,opacity=\OPAQUE,very thin] (0.03*\SCALEX+-0.5*\CIRCLESIZE ,-0.5*\SCALEY+0.866025403784439*\CIRCLESIZE) circle (\CIRCLESIZE);
\draw[\CIRCLEBORDER, fill=\CIRCLECOLOR,opacity=\OPAQUE,very thin] (0.03*\SCALEX+-0.5*\CIRCLESIZE ,-0.5*\SCALEY+-0.866025403784438*\CIRCLESIZE) circle (\CIRCLESIZE);
\draw[\CIRCLEBORDER, fill=\CIRCLECOLOR,opacity=\OPAQUE,very thin] (0.71*\SCALEX+0.401722092687431*\CIRCLESIZE ,0.19*\SCALEY+-1.2363734711837*\CIRCLESIZE) circle (\CIRCLESIZE);
\draw[\CIRCLEBORDER, fill=\CIRCLECOLOR,opacity=\OPAQUE,very thin] (0.71*\SCALEX+1.3*\CIRCLESIZE ,0.19*\SCALEY+0*\CIRCLESIZE) circle (\CIRCLESIZE);
\draw[\CIRCLEBORDER, fill=\CIRCLECOLOR,opacity=\OPAQUE,very thin] (0.71*\SCALEX+0.401722092687432*\CIRCLESIZE ,0.19*\SCALEY+1.2363734711837*\CIRCLESIZE) circle (\CIRCLESIZE);
\draw[\CIRCLEBORDER, fill=\CIRCLECOLOR,opacity=\OPAQUE,very thin] (0.71*\SCALEX+-1.05172209268743*\CIRCLESIZE ,0.19*\SCALEY+0.764120827980215*\CIRCLESIZE) circle (\CIRCLESIZE);
\draw[\CIRCLEBORDER, fill=\CIRCLECOLOR,opacity=\OPAQUE,very thin] (0.71*\SCALEX+-1.05172209268743*\CIRCLESIZE ,0.19*\SCALEY+-0.764120827980215*\CIRCLESIZE) circle (\CIRCLESIZE);
\draw[\CIRCLEBORDER, fill=\CIRCLECOLOR,opacity=\OPAQUE,very thin] (-0.83*\SCALEX+1.7*\CIRCLESIZE ,-0.3*\SCALEY+0*\CIRCLESIZE) circle (\CIRCLESIZE);
\draw[\CIRCLEBORDER, fill=\CIRCLECOLOR,opacity=\OPAQUE,very thin] (-0.83*\SCALEX+1.05993266315985*\CIRCLESIZE ,-0.3*\SCALEY+1.32911352019565*\CIRCLESIZE) circle (\CIRCLESIZE);
\draw[\CIRCLEBORDER, fill=\CIRCLECOLOR,opacity=\OPAQUE,very thin] (-0.83*\SCALEX+-0.378285587725734*\CIRCLESIZE ,-0.3*\SCALEY+1.6573774507091*\CIRCLESIZE) circle (\CIRCLESIZE);
\draw[\CIRCLEBORDER, fill=\CIRCLECOLOR,opacity=\OPAQUE,very thin] (-0.83*\SCALEX+-1.53164707543411*\CIRCLESIZE ,-0.3*\SCALEY+0.737602356499849*\CIRCLESIZE) circle (\CIRCLESIZE);
\draw[\CIRCLEBORDER, fill=\CIRCLECOLOR,opacity=\OPAQUE,very thin] (-0.83*\SCALEX+-1.53164707543411*\CIRCLESIZE ,-0.3*\SCALEY+-0.737602356499849*\CIRCLESIZE) circle (\CIRCLESIZE);
\draw[\CIRCLEBORDER, fill=\CIRCLECOLOR,opacity=\OPAQUE,very thin] (-0.83*\SCALEX+-0.378285587725735*\CIRCLESIZE ,-0.3*\SCALEY+-1.6573774507091*\CIRCLESIZE) circle (\CIRCLESIZE);
\draw[\CIRCLEBORDER, fill=\CIRCLECOLOR,opacity=\OPAQUE,very thin] (-0.83*\SCALEX+1.05993266315985*\CIRCLESIZE ,-0.3*\SCALEY+-1.32911352019565*\CIRCLESIZE) circle (\CIRCLESIZE);
\draw[\CIRCLEBORDER, fill=\CIRCLECOLOR,opacity=\OPAQUE,very thin] (0.8*\SCALEX+1*\CIRCLESIZE ,0.38*\SCALEY+0*\CIRCLESIZE) circle (\CIRCLESIZE);
\draw[\CIRCLEBORDER, fill=\CIRCLECOLOR,opacity=\OPAQUE,very thin] (0.8*\SCALEX+-0.5*\CIRCLESIZE ,0.38*\SCALEY+0.866025403784439*\CIRCLESIZE) circle (\CIRCLESIZE);
\draw[\CIRCLEBORDER, fill=\CIRCLECOLOR,opacity=\OPAQUE,very thin] (0.8*\SCALEX+-0.5*\CIRCLESIZE ,0.38*\SCALEY+-0.866025403784438*\CIRCLESIZE) circle (\CIRCLESIZE);
\draw[\CIRCLEBORDER, fill=\CIRCLECOLOR,opacity=\OPAQUE,very thin] (0.76*\SCALEX+1*\CIRCLESIZE ,-0.88*\SCALEY+0*\CIRCLESIZE) circle (\CIRCLESIZE);
\draw[\CIRCLEBORDER, fill=\CIRCLECOLOR,opacity=\OPAQUE,very thin] (0.76*\SCALEX+-1*\CIRCLESIZE ,-0.88*\SCALEY+0*\CIRCLESIZE) circle (\CIRCLESIZE);
\draw[\CIRCLEBORDER, fill=\CIRCLECOLOR,opacity=\OPAQUE,very thin] (0.84*\SCALEX+-0.707106781186547*\CIRCLESIZE ,0.4*\SCALEY+-0.707106781186548*\CIRCLESIZE) circle (\CIRCLESIZE);
\draw[\CIRCLEBORDER, fill=\CIRCLECOLOR,opacity=\OPAQUE,very thin] (0.84*\SCALEX+0.707106781186548*\CIRCLESIZE ,0.4*\SCALEY+0.707106781186547*\CIRCLESIZE) circle (\CIRCLESIZE);
\draw[\CIRCLEBORDER, fill=\CIRCLECOLOR,opacity=\OPAQUE,very thin] (0.28*\SCALEX+1.7*\CIRCLESIZE ,0.28*\SCALEY+0*\CIRCLESIZE) circle (\CIRCLESIZE);
\draw[\CIRCLEBORDER, fill=\CIRCLECOLOR,opacity=\OPAQUE,very thin] (0.28*\SCALEX+1.05993266315985*\CIRCLESIZE ,0.28*\SCALEY+1.32911352019565*\CIRCLESIZE) circle (\CIRCLESIZE);
\draw[\CIRCLEBORDER, fill=\CIRCLECOLOR,opacity=\OPAQUE,very thin] (0.28*\SCALEX+-0.378285587725734*\CIRCLESIZE ,0.28*\SCALEY+1.6573774507091*\CIRCLESIZE) circle (\CIRCLESIZE);
\draw[\CIRCLEBORDER, fill=\CIRCLECOLOR,opacity=\OPAQUE,very thin] (0.28*\SCALEX+-1.53164707543411*\CIRCLESIZE ,0.28*\SCALEY+0.737602356499849*\CIRCLESIZE) circle (\CIRCLESIZE);
\draw[\CIRCLEBORDER, fill=\CIRCLECOLOR,opacity=\OPAQUE,very thin] (0.28*\SCALEX+-1.53164707543411*\CIRCLESIZE ,0.28*\SCALEY+-0.737602356499849*\CIRCLESIZE) circle (\CIRCLESIZE);
\draw[\CIRCLEBORDER, fill=\CIRCLECOLOR,opacity=\OPAQUE,very thin] (0.28*\SCALEX+-0.378285587725735*\CIRCLESIZE ,0.28*\SCALEY+-1.6573774507091*\CIRCLESIZE) circle (\CIRCLESIZE);
\draw[\CIRCLEBORDER, fill=\CIRCLECOLOR,opacity=\OPAQUE,very thin] (0.28*\SCALEX+1.05993266315985*\CIRCLESIZE ,0.28*\SCALEY+-1.32911352019565*\CIRCLESIZE) circle (\CIRCLESIZE);
\draw[\CIRCLEBORDER, fill=\CIRCLECOLOR,opacity=\OPAQUE,very thin] (-0.98*\SCALEX+1*\CIRCLESIZE ,0.08*\SCALEY+0*\CIRCLESIZE) circle (\CIRCLESIZE);
\draw[\CIRCLEBORDER, fill=\CIRCLECOLOR,opacity=\OPAQUE,very thin] (-0.98*\SCALEX+-0.5*\CIRCLESIZE ,0.08*\SCALEY+0.866025403784439*\CIRCLESIZE) circle (\CIRCLESIZE);
\draw[\CIRCLEBORDER, fill=\CIRCLECOLOR,opacity=\OPAQUE,very thin] (-0.98*\SCALEX+-0.5*\CIRCLESIZE ,0.08*\SCALEY+-0.866025403784438*\CIRCLESIZE) circle (\CIRCLESIZE);
\draw[\CIRCLEBORDER, fill=\CIRCLECOLOR,opacity=\OPAQUE,very thin] (-0.9*\SCALEX+1*\CIRCLESIZE ,0*\SCALEY+0*\CIRCLESIZE) circle (\CIRCLESIZE);
\draw[\CIRCLEBORDER, fill=\CIRCLECOLOR,opacity=\OPAQUE,very thin] (-0.9*\SCALEX+0*\CIRCLESIZE ,0*\SCALEY+1*\CIRCLESIZE) circle (\CIRCLESIZE);
\draw[\CIRCLEBORDER, fill=\CIRCLECOLOR,opacity=\OPAQUE,very thin] (-0.9*\SCALEX+-1*\CIRCLESIZE ,0*\SCALEY+0*\CIRCLESIZE) circle (\CIRCLESIZE);
\draw[\CIRCLEBORDER, fill=\CIRCLECOLOR,opacity=\OPAQUE,very thin] (-0.9*\SCALEX+-0*\CIRCLESIZE ,0*\SCALEY+-1*\CIRCLESIZE) circle (\CIRCLESIZE);
\draw[\CIRCLEBORDER, fill=\CIRCLECOLOR,opacity=\OPAQUE,very thin] (-0.94*\SCALEX+1*\CIRCLESIZE ,0.04*\SCALEY+0*\CIRCLESIZE) circle (\CIRCLESIZE);
\draw[\CIRCLEBORDER, fill=\CIRCLECOLOR,opacity=\OPAQUE,very thin] (-0.94*\SCALEX+0*\CIRCLESIZE ,0.04*\SCALEY+1*\CIRCLESIZE) circle (\CIRCLESIZE);
\draw[\CIRCLEBORDER, fill=\CIRCLECOLOR,opacity=\OPAQUE,very thin] (-0.94*\SCALEX+-1*\CIRCLESIZE ,0.04*\SCALEY+0*\CIRCLESIZE) circle (\CIRCLESIZE);
\draw[\CIRCLEBORDER, fill=\CIRCLECOLOR,opacity=\OPAQUE,very thin] (-0.94*\SCALEX+-0*\CIRCLESIZE ,0.04*\SCALEY+-1*\CIRCLESIZE) circle (\CIRCLESIZE);
\draw[\CIRCLEBORDER, fill=\CIRCLECOLOR,opacity=\OPAQUE,very thin] (-0.94*\SCALEX+2.7*\CIRCLESIZE ,0.04*\SCALEY+0*\CIRCLESIZE) circle (\CIRCLESIZE);
\draw[\CIRCLEBORDER, fill=\CIRCLECOLOR,opacity=\OPAQUE,very thin] (-0.94*\SCALEX+2.18434588481236*\CIRCLESIZE ,0.04*\SCALEY+1.58702018118968*\CIRCLESIZE) circle (\CIRCLESIZE);
\draw[\CIRCLEBORDER, fill=\CIRCLECOLOR,opacity=\OPAQUE,very thin] (-0.94*\SCALEX+0.834345884812358*\CIRCLESIZE ,0.04*\SCALEY+2.56785259399691*\CIRCLESIZE) circle (\CIRCLESIZE);
\draw[\CIRCLEBORDER, fill=\CIRCLECOLOR,opacity=\OPAQUE,very thin] (-0.94*\SCALEX+-0.834345884812358*\CIRCLESIZE ,0.04*\SCALEY+2.56785259399692*\CIRCLESIZE) circle (\CIRCLESIZE);
\draw[\CIRCLEBORDER, fill=\CIRCLECOLOR,opacity=\OPAQUE,very thin] (-0.94*\SCALEX+-2.18434588481236*\CIRCLESIZE ,0.04*\SCALEY+1.58702018118968*\CIRCLESIZE) circle (\CIRCLESIZE);
\draw[\CIRCLEBORDER, fill=\CIRCLECOLOR,opacity=\OPAQUE,very thin] (-0.94*\SCALEX+-2.7*\CIRCLESIZE ,0.04*\SCALEY+0*\CIRCLESIZE) circle (\CIRCLESIZE);
\draw[\CIRCLEBORDER, fill=\CIRCLECOLOR,opacity=\OPAQUE,very thin] (-0.94*\SCALEX+-2.18434588481236*\CIRCLESIZE ,0.04*\SCALEY+-1.58702018118968*\CIRCLESIZE) circle (\CIRCLESIZE);
\draw[\CIRCLEBORDER, fill=\CIRCLECOLOR,opacity=\OPAQUE,very thin] (-0.94*\SCALEX+-0.834345884812358*\CIRCLESIZE ,0.04*\SCALEY+-2.56785259399691*\CIRCLESIZE) circle (\CIRCLESIZE);
\draw[\CIRCLEBORDER, fill=\CIRCLECOLOR,opacity=\OPAQUE,very thin] (-0.94*\SCALEX+0.834345884812358*\CIRCLESIZE ,0.04*\SCALEY+-2.56785259399692*\CIRCLESIZE) circle (\CIRCLESIZE);
\draw[\CIRCLEBORDER, fill=\CIRCLECOLOR,opacity=\OPAQUE,very thin] (-0.94*\SCALEX+2.18434588481236*\CIRCLESIZE ,0.04*\SCALEY+-1.58702018118968*\CIRCLESIZE) circle (\CIRCLESIZE);
\draw[\CIRCLEBORDER, fill=\CIRCLECOLOR,opacity=\OPAQUE,very thin] (0.6*\SCALEX+1*\CIRCLESIZE ,0.58*\SCALEY+0*\CIRCLESIZE) circle (\CIRCLESIZE);
\draw[\CIRCLEBORDER, fill=\CIRCLECOLOR,opacity=\OPAQUE,very thin] (0.6*\SCALEX+-1*\CIRCLESIZE ,0.58*\SCALEY+0*\CIRCLESIZE) circle (\CIRCLESIZE);
\draw[\CIRCLEBORDER, fill=\CIRCLECOLOR,opacity=\OPAQUE,very thin] (-0.8*\SCALEX+1*\CIRCLESIZE ,0.8*\SCALEY+0*\CIRCLESIZE) circle (\CIRCLESIZE);
\draw[\CIRCLEBORDER, fill=\CIRCLECOLOR,opacity=\OPAQUE,very thin] (-0.8*\SCALEX+-1*\CIRCLESIZE ,0.8*\SCALEY+0*\CIRCLESIZE) circle (\CIRCLESIZE);
\draw[\CIRCLEBORDER, fill=\CIRCLECOLOR,opacity=\OPAQUE,very thin] (0.92*\SCALEX+1*\CIRCLESIZE ,0.55*\SCALEY+0*\CIRCLESIZE) circle (\CIRCLESIZE);
\draw[\CIRCLEBORDER, fill=\CIRCLECOLOR,opacity=\OPAQUE,very thin] (0.92*\SCALEX+0*\CIRCLESIZE ,0.55*\SCALEY+1*\CIRCLESIZE) circle (\CIRCLESIZE);
\draw[\CIRCLEBORDER, fill=\CIRCLECOLOR,opacity=\OPAQUE,very thin] (0.92*\SCALEX+-1*\CIRCLESIZE ,0.55*\SCALEY+0*\CIRCLESIZE) circle (\CIRCLESIZE);
\draw[\CIRCLEBORDER, fill=\CIRCLECOLOR,opacity=\OPAQUE,very thin] (0.92*\SCALEX+-0*\CIRCLESIZE ,0.55*\SCALEY+-1*\CIRCLESIZE) circle (\CIRCLESIZE);
\draw[\CIRCLEBORDER, fill=\CIRCLECOLOR,opacity=\OPAQUE,very thin] (0.82*\SCALEX+1*\CIRCLESIZE ,0.42*\SCALEY+0*\CIRCLESIZE) circle (\CIRCLESIZE);
\draw[\CIRCLEBORDER, fill=\CIRCLECOLOR,opacity=\OPAQUE,very thin] (0.82*\SCALEX+-0.5*\CIRCLESIZE ,0.42*\SCALEY+0.866025403784439*\CIRCLESIZE) circle (\CIRCLESIZE);
\draw[\CIRCLEBORDER, fill=\CIRCLECOLOR,opacity=\OPAQUE,very thin] (0.82*\SCALEX+-0.5*\CIRCLESIZE ,0.42*\SCALEY+-0.866025403784438*\CIRCLESIZE) circle (\CIRCLESIZE);



%\draw[\CIRCLEBORDER, fill=\CIRCLECOLOR,opacity=\OPAQUE] (*\SCALEX,*\SCALEY) circle (\CIRCLESIZE);

\end{tikzpicture}

